Covariance-Robust Dynamic Watermarking

Attack detection and mitigation strategies for cyberphysical systems (CPS) are an active area of research, and researchers have developed a variety of attack-detection tools such as dynamic watermarking. However, such methods often make assumptions that are difficult to guarantee, such as exact knowledge of the distribution of measurement noise. Here, we develop a new dynamic watermarking method that we call covariance-robust dynamic watermarking, which is able to handle uncertainties in the covariance of measurement noise. Specifically, we consider two cases. In the first this covariance is fixed but unknown, and in the second this covariance is slowly-varying. For our tests, we only require knowledge of a set within which the covariance lies. Furthermore, we connect this problem to that of algorithmic fairness and the nascent field of fair hypothesis testing, and we show that our tests satisfy some notions of fairness. Finally, we exhibit the efficacy of our tests on empirical examples chosen to reflect values observed in a standard simulation model of autonomous vehicles.

==> new_test_fixed_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.805406in}}%
\pgfpathlineto{\pgfqpoint{0.767825in}{1.805406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767825in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798702in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798702in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829579in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829579in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860456in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860456in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891333in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891333in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922211in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922211in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808912in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{0.986800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601158in,y=0.938574in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{1.530587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462269in,y=1.482362in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406713in,y=1.185265in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{T}(S_n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{0.793597in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{0.798751in}{0.627720in}}%
\pgfpathlineto{\pgfqpoint{0.803906in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.631290in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{0.829677in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{0.834832in}{0.630843in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{0.850295in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{0.855449in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{0.634788in}}%
\pgfpathlineto{\pgfqpoint{0.870913in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{0.876067in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{0.886376in}{0.639872in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{0.636798in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{0.906993in}{0.639503in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{0.640306in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{0.635723in}}%
\pgfpathlineto{\pgfqpoint{0.937920in}{0.635376in}}%
\pgfpathlineto{\pgfqpoint{0.943074in}{0.633567in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{0.633505in}}%
\pgfpathlineto{\pgfqpoint{0.958537in}{0.636191in}}%
\pgfpathlineto{\pgfqpoint{0.963692in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.974000in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{0.628653in}}%
\pgfpathlineto{\pgfqpoint{0.984309in}{0.629068in}}%
\pgfpathlineto{\pgfqpoint{0.994618in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{1.010081in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{1.025544in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{0.630988in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{1.041007in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{1.051316in}{0.630849in}}%
\pgfpathlineto{\pgfqpoint{1.056470in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{0.628608in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{1.077088in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{1.082242in}{0.638719in}}%
\pgfpathlineto{\pgfqpoint{1.087397in}{0.634719in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{0.634121in}}%
\pgfpathlineto{\pgfqpoint{1.108014in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{1.113169in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{1.118323in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{1.138941in}{0.629482in}}%
\pgfpathlineto{\pgfqpoint{1.154404in}{0.628299in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{0.628544in}}%
\pgfpathlineto{\pgfqpoint{1.169867in}{0.627043in}}%
\pgfpathlineto{\pgfqpoint{1.185330in}{0.627897in}}%
\pgfpathlineto{\pgfqpoint{1.190484in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{1.205948in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.624439in}}%
\pgfpathlineto{\pgfqpoint{1.226565in}{0.623575in}}%
\pgfpathlineto{\pgfqpoint{1.242028in}{0.624832in}}%
\pgfpathlineto{\pgfqpoint{1.247183in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{1.257492in}{0.627068in}}%
\pgfpathlineto{\pgfqpoint{1.262646in}{0.628925in}}%
\pgfpathlineto{\pgfqpoint{1.267800in}{0.627468in}}%
\pgfpathlineto{\pgfqpoint{1.278109in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{1.303881in}{0.628601in}}%
\pgfpathlineto{\pgfqpoint{1.309035in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{1.314190in}{0.627353in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{0.627043in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{0.633690in}}%
\pgfpathlineto{\pgfqpoint{1.350270in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{1.360579in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{1.365734in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{0.635470in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{0.636942in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{0.637037in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{1.396660in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{0.637342in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.635583in}}%
\pgfpathlineto{\pgfqpoint{1.432741in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{1.443049in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{0.635864in}}%
\pgfpathlineto{\pgfqpoint{1.463667in}{0.634678in}}%
\pgfpathlineto{\pgfqpoint{1.468821in}{0.634009in}}%
\pgfpathlineto{\pgfqpoint{1.473976in}{0.634873in}}%
\pgfpathlineto{\pgfqpoint{1.484284in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{1.510056in}{0.629435in}}%
\pgfpathlineto{\pgfqpoint{1.515211in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{1.535828in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{0.641304in}}%
\pgfpathlineto{\pgfqpoint{1.561600in}{0.635745in}}%
\pgfpathlineto{\pgfqpoint{1.577063in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{1.582218in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{1.592527in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{1.597681in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{1.607990in}{0.635444in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.639755in}}%
\pgfpathlineto{\pgfqpoint{1.628607in}{0.638418in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{0.635526in}}%
\pgfpathlineto{\pgfqpoint{1.638916in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{1.644070in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{0.634750in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{0.640396in}}%
\pgfpathlineto{\pgfqpoint{1.705923in}{0.639098in}}%
\pgfpathlineto{\pgfqpoint{1.711077in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{1.716232in}{0.641156in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{1.726541in}{0.635627in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{1.742004in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{1.752313in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{1.757467in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{1.772930in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{1.778084in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{1.834783in}{0.634926in}}%
\pgfpathlineto{\pgfqpoint{1.839937in}{0.631534in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{0.632352in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{1.865709in}{0.636350in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{0.635729in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{0.636928in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{1.886327in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{1.891481in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{0.637546in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{1.937870in}{0.642414in}}%
\pgfpathlineto{\pgfqpoint{1.943025in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.948179in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{0.649229in}}%
\pgfpathlineto{\pgfqpoint{1.958488in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{1.963642in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.968797in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{1.973951in}{0.651314in}}%
\pgfpathlineto{\pgfqpoint{1.989414in}{0.649024in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{2.020341in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.654417in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.659786in}}%
\pgfpathlineto{\pgfqpoint{2.046113in}{0.659163in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{2.066730in}{0.660632in}}%
\pgfpathlineto{\pgfqpoint{2.071884in}{0.659144in}}%
\pgfpathlineto{\pgfqpoint{2.077039in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{2.092502in}{0.647319in}}%
\pgfpathlineto{\pgfqpoint{2.097656in}{0.647186in}}%
\pgfpathlineto{\pgfqpoint{2.102811in}{0.642094in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{0.642575in}}%
\pgfpathlineto{\pgfqpoint{2.118274in}{0.641803in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{0.639681in}}%
\pgfpathlineto{\pgfqpoint{2.128583in}{0.634485in}}%
\pgfpathlineto{\pgfqpoint{2.133737in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{2.138891in}{0.629452in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{2.154355in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{2.159509in}{0.631055in}}%
\pgfpathlineto{\pgfqpoint{2.164663in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{0.632775in}}%
\pgfpathlineto{\pgfqpoint{2.180127in}{0.634089in}}%
\pgfpathlineto{\pgfqpoint{2.195590in}{0.634427in}}%
\pgfpathlineto{\pgfqpoint{2.200744in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{0.636967in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{2.216207in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{2.226516in}{0.634921in}}%
\pgfpathlineto{\pgfqpoint{2.231670in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{2.247134in}{0.640376in}}%
\pgfpathlineto{\pgfqpoint{2.252288in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.272905in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{2.283214in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{2.288369in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{0.630102in}}%
\pgfpathlineto{\pgfqpoint{2.303832in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{0.635846in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{2.329604in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{2.334758in}{0.630289in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.632633in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{2.350221in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{2.360530in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{2.370839in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{2.391456in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{2.406920in}{0.633206in}}%
\pgfpathlineto{\pgfqpoint{2.412074in}{0.633760in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{0.628519in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{2.437846in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{2.448155in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{0.636100in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{0.636851in}}%
\pgfpathlineto{\pgfqpoint{2.484235in}{0.635048in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{2.499698in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{2.515162in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{0.632425in}}%
\pgfpathlineto{\pgfqpoint{2.551242in}{0.635047in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{0.634160in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{0.638968in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{0.636431in}}%
\pgfpathlineto{\pgfqpoint{2.587323in}{0.645170in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{2.597632in}{0.640722in}}%
\pgfpathlineto{\pgfqpoint{2.602786in}{0.641873in}}%
\pgfpathlineto{\pgfqpoint{2.607941in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{2.618249in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{2.633712in}{0.631072in}}%
\pgfpathlineto{\pgfqpoint{2.644021in}{0.631323in}}%
\pgfpathlineto{\pgfqpoint{2.659484in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{2.664639in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{2.669793in}{0.629263in}}%
\pgfpathlineto{\pgfqpoint{2.685256in}{0.629250in}}%
\pgfpathlineto{\pgfqpoint{2.690411in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{2.700720in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{2.705874in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{2.711028in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{0.630985in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{2.741955in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{2.747109in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{2.752263in}{0.636573in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{0.634062in}}%
\pgfpathlineto{\pgfqpoint{2.772881in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{0.630947in}}%
\pgfpathlineto{\pgfqpoint{2.783190in}{0.631259in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{2.793498in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{2.798653in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{2.819270in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{2.824425in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{2.829579in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{2.834734in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{2.839888in}{0.631859in}}%
\pgfpathlineto{\pgfqpoint{2.850197in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{2.865660in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{2.870814in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{2.875969in}{0.630518in}}%
\pgfpathlineto{\pgfqpoint{2.881123in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.627726in}}%
\pgfpathlineto{\pgfqpoint{2.891432in}{0.627581in}}%
\pgfpathlineto{\pgfqpoint{2.896586in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{2.912049in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{2.917204in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{2.922358in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{2.942976in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{2.948130in}{0.637262in}}%
\pgfpathlineto{\pgfqpoint{2.953284in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{2.968748in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{2.973902in}{0.637997in}}%
\pgfpathlineto{\pgfqpoint{2.979056in}{0.635468in}}%
\pgfpathlineto{\pgfqpoint{2.984211in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{2.999674in}{0.634476in}}%
\pgfpathlineto{\pgfqpoint{3.004828in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{3.009983in}{0.638122in}}%
\pgfpathlineto{\pgfqpoint{3.015137in}{0.639799in}}%
\pgfpathlineto{\pgfqpoint{3.025446in}{0.638992in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{0.639646in}}%
\pgfpathlineto{\pgfqpoint{3.035755in}{0.638690in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{3.051218in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{3.056372in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{3.066681in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{3.071835in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{0.638031in}}%
\pgfpathlineto{\pgfqpoint{3.087298in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{3.097607in}{0.636354in}}%
\pgfpathlineto{\pgfqpoint{3.102762in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{3.107916in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{3.113070in}{0.636801in}}%
\pgfpathlineto{\pgfqpoint{3.118225in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.123379in}{0.645777in}}%
\pgfpathlineto{\pgfqpoint{3.128534in}{0.645572in}}%
\pgfpathlineto{\pgfqpoint{3.133688in}{0.643871in}}%
\pgfpathlineto{\pgfqpoint{3.143997in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{3.149151in}{0.640126in}}%
\pgfpathlineto{\pgfqpoint{3.154305in}{0.642287in}}%
\pgfpathlineto{\pgfqpoint{3.159460in}{0.639317in}}%
\pgfpathlineto{\pgfqpoint{3.164614in}{0.639891in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{0.646268in}}%
\pgfpathlineto{\pgfqpoint{3.174923in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{3.180077in}{0.646053in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{0.643910in}}%
\pgfpathlineto{\pgfqpoint{3.190386in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{3.195541in}{0.640515in}}%
\pgfpathlineto{\pgfqpoint{3.200695in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{3.205849in}{0.642220in}}%
\pgfpathlineto{\pgfqpoint{3.211004in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{0.640418in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{3.226467in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{3.231621in}{0.634312in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{3.257393in}{0.636057in}}%
\pgfpathlineto{\pgfqpoint{3.262548in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{0.634056in}}%
\pgfpathlineto{\pgfqpoint{3.283165in}{0.634135in}}%
\pgfpathlineto{\pgfqpoint{3.288319in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{3.293474in}{0.645351in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{0.641885in}}%
\pgfpathlineto{\pgfqpoint{3.303783in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{3.308937in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{3.314091in}{0.646549in}}%
\pgfpathlineto{\pgfqpoint{3.319246in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{3.334709in}{0.646654in}}%
\pgfpathlineto{\pgfqpoint{3.339863in}{0.649104in}}%
\pgfpathlineto{\pgfqpoint{3.355326in}{0.642534in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{3.365635in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{3.370790in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{3.375944in}{0.643929in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{0.638809in}}%
\pgfpathlineto{\pgfqpoint{3.422334in}{0.641726in}}%
\pgfpathlineto{\pgfqpoint{3.432642in}{0.636603in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.636917in}}%
\pgfpathlineto{\pgfqpoint{3.442951in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{3.448105in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{3.453260in}{0.629840in}}%
\pgfpathlineto{\pgfqpoint{3.458414in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{0.627303in}}%
\pgfpathlineto{\pgfqpoint{3.473877in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{3.479032in}{0.627211in}}%
\pgfpathlineto{\pgfqpoint{3.484186in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{3.494495in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{3.499649in}{0.629169in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{3.515112in}{0.628955in}}%
\pgfpathlineto{\pgfqpoint{3.525421in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{3.530576in}{0.639276in}}%
\pgfpathlineto{\pgfqpoint{3.540884in}{0.638020in}}%
\pgfpathlineto{\pgfqpoint{3.556348in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{3.561502in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{3.566656in}{0.634247in}}%
\pgfpathlineto{\pgfqpoint{3.571811in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{3.587274in}{0.631446in}}%
\pgfpathlineto{\pgfqpoint{3.592428in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{3.613046in}{0.634120in}}%
\pgfpathlineto{\pgfqpoint{3.623355in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{3.628509in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{3.633663in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{3.649126in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{3.654281in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{3.680053in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{3.685207in}{0.625519in}}%
\pgfpathlineto{\pgfqpoint{3.690362in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{3.705825in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{3.710979in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{3.716133in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{3.721288in}{0.631048in}}%
\pgfpathlineto{\pgfqpoint{3.726442in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{3.731597in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{3.741905in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{0.632241in}}%
\pgfpathlineto{\pgfqpoint{3.752214in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{3.762523in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{3.772832in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{3.788295in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{3.793449in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{3.798604in}{0.639748in}}%
\pgfpathlineto{\pgfqpoint{3.803758in}{0.636356in}}%
\pgfpathlineto{\pgfqpoint{3.808912in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{3.814067in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{3.819221in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{3.829530in}{0.633922in}}%
\pgfpathlineto{\pgfqpoint{3.844993in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{0.635566in}}%
\pgfpathlineto{\pgfqpoint{3.855302in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{3.875919in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{3.881074in}{0.628820in}}%
\pgfpathlineto{\pgfqpoint{3.901691in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{0.635314in}}%
\pgfpathlineto{\pgfqpoint{3.917155in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{3.922309in}{0.640504in}}%
\pgfpathlineto{\pgfqpoint{3.927463in}{0.637622in}}%
\pgfpathlineto{\pgfqpoint{3.937772in}{0.639758in}}%
\pgfpathlineto{\pgfqpoint{3.942926in}{0.633167in}}%
\pgfpathlineto{\pgfqpoint{3.948081in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{3.953235in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{3.963544in}{0.639279in}}%
\pgfpathlineto{\pgfqpoint{3.973853in}{0.640409in}}%
\pgfpathlineto{\pgfqpoint{3.984162in}{0.646917in}}%
\pgfpathlineto{\pgfqpoint{3.989316in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{3.994470in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{4.009933in}{0.653278in}}%
\pgfpathlineto{\pgfqpoint{4.015088in}{0.654998in}}%
\pgfpathlineto{\pgfqpoint{4.020242in}{0.652497in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{0.645644in}}%
\pgfpathlineto{\pgfqpoint{4.040860in}{0.642351in}}%
\pgfpathlineto{\pgfqpoint{4.046014in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{4.066632in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{4.071786in}{0.633132in}}%
\pgfpathlineto{\pgfqpoint{4.076940in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{4.082095in}{0.637858in}}%
\pgfpathlineto{\pgfqpoint{4.087249in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{4.097558in}{0.639063in}}%
\pgfpathlineto{\pgfqpoint{4.102712in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{4.107867in}{0.638731in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.638492in}}%
\pgfpathlineto{\pgfqpoint{4.118176in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{4.128484in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{4.133639in}{0.640749in}}%
\pgfpathlineto{\pgfqpoint{4.138793in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{4.143948in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{4.149102in}{0.637348in}}%
\pgfpathlineto{\pgfqpoint{4.154256in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{4.159411in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{4.164565in}{0.635325in}}%
\pgfpathlineto{\pgfqpoint{4.174874in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.643388in}}%
\pgfpathlineto{\pgfqpoint{4.195491in}{0.643636in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{0.641025in}}%
\pgfpathlineto{\pgfqpoint{4.205800in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{4.221263in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{4.226418in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.241881in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{0.633053in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{4.257344in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{4.262498in}{0.634086in}}%
\pgfpathlineto{\pgfqpoint{4.272807in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{4.277962in}{0.633339in}}%
\pgfpathlineto{\pgfqpoint{4.283116in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{0.628225in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{0.628729in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{4.329505in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{4.334660in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{4.339814in}{0.633939in}}%
\pgfpathlineto{\pgfqpoint{4.344969in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{4.360432in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{4.365586in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{4.370740in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.634884in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{0.634495in}}%
\pgfpathlineto{\pgfqpoint{4.391358in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{4.396512in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{4.401667in}{0.636257in}}%
\pgfpathlineto{\pgfqpoint{4.417130in}{0.635013in}}%
\pgfpathlineto{\pgfqpoint{4.422284in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{4.437747in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{4.442902in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{4.453211in}{0.631483in}}%
\pgfpathlineto{\pgfqpoint{4.458365in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{4.468674in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{4.473828in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{4.478983in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.626335in}}%
\pgfpathlineto{\pgfqpoint{4.489291in}{0.627247in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{4.499600in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{4.520218in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{4.525372in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{0.636794in}}%
\pgfpathlineto{\pgfqpoint{4.545990in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{4.551144in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{4.561453in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{4.566607in}{0.638686in}}%
\pgfpathlineto{\pgfqpoint{4.576916in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{4.582070in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{4.587225in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.628941in}}%
\pgfpathlineto{\pgfqpoint{4.633614in}{0.627261in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{0.629210in}}%
\pgfpathlineto{\pgfqpoint{4.649077in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{4.654232in}{0.627943in}}%
\pgfpathlineto{\pgfqpoint{4.685158in}{0.637297in}}%
\pgfpathlineto{\pgfqpoint{4.690312in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{4.700621in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{4.705776in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{0.642158in}}%
\pgfpathlineto{\pgfqpoint{4.716084in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{4.721239in}{0.636859in}}%
\pgfpathlineto{\pgfqpoint{4.726393in}{0.638692in}}%
\pgfpathlineto{\pgfqpoint{4.731547in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{4.741856in}{0.634843in}}%
\pgfpathlineto{\pgfqpoint{4.747011in}{0.634058in}}%
\pgfpathlineto{\pgfqpoint{4.752165in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{4.762474in}{0.633422in}}%
\pgfpathlineto{\pgfqpoint{4.767628in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{4.783091in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{4.788246in}{0.626943in}}%
\pgfpathlineto{\pgfqpoint{4.824326in}{0.628750in}}%
\pgfpathlineto{\pgfqpoint{4.829481in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{4.844944in}{0.628807in}}%
\pgfpathlineto{\pgfqpoint{4.855253in}{0.627381in}}%
\pgfpathlineto{\pgfqpoint{4.860407in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{4.870716in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{4.875870in}{0.632839in}}%
\pgfpathlineto{\pgfqpoint{4.891333in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{4.896488in}{0.631461in}}%
\pgfpathlineto{\pgfqpoint{4.901642in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{4.917105in}{0.632256in}}%
\pgfpathlineto{\pgfqpoint{4.922260in}{0.636329in}}%
\pgfpathlineto{\pgfqpoint{4.927414in}{0.637845in}}%
\pgfpathlineto{\pgfqpoint{4.937723in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{4.942877in}{0.644349in}}%
\pgfpathlineto{\pgfqpoint{4.953186in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{4.968649in}{0.641843in}}%
\pgfpathlineto{\pgfqpoint{4.973804in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{4.978958in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{4.989267in}{0.637013in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{0.637635in}}%
\pgfpathlineto{\pgfqpoint{4.999576in}{0.635199in}}%
\pgfpathlineto{\pgfqpoint{5.004730in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{5.009884in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{5.025347in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{5.030502in}{0.630344in}}%
\pgfpathlineto{\pgfqpoint{5.045965in}{0.629365in}}%
\pgfpathlineto{\pgfqpoint{5.051119in}{0.627133in}}%
\pgfpathlineto{\pgfqpoint{5.056274in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{5.097509in}{0.627878in}}%
\pgfpathlineto{\pgfqpoint{5.102663in}{0.626910in}}%
\pgfpathlineto{\pgfqpoint{5.112972in}{0.629641in}}%
\pgfpathlineto{\pgfqpoint{5.123281in}{0.629807in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{0.630957in}}%
\pgfpathlineto{\pgfqpoint{5.133590in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{5.154207in}{0.635996in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{0.641005in}}%
\pgfpathlineto{\pgfqpoint{5.164516in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{5.169670in}{0.635442in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{0.638611in}}%
\pgfpathlineto{\pgfqpoint{5.179979in}{0.639717in}}%
\pgfpathlineto{\pgfqpoint{5.185133in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{0.647541in}}%
\pgfpathlineto{\pgfqpoint{5.195442in}{0.644470in}}%
\pgfpathlineto{\pgfqpoint{5.200597in}{0.643037in}}%
\pgfpathlineto{\pgfqpoint{5.205751in}{0.637015in}}%
\pgfpathlineto{\pgfqpoint{5.210905in}{0.639518in}}%
\pgfpathlineto{\pgfqpoint{5.216060in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{5.221214in}{0.632870in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{5.236677in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{5.241832in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{5.252140in}{0.627316in}}%
\pgfpathlineto{\pgfqpoint{5.262449in}{0.629933in}}%
\pgfpathlineto{\pgfqpoint{5.267604in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{5.272758in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{5.288221in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{5.293376in}{0.636072in}}%
\pgfpathlineto{\pgfqpoint{5.298530in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{5.308839in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{5.313993in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{5.319147in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{5.324302in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{5.329456in}{0.643292in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{5.339765in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{5.344919in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{5.350074in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{5.355228in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{5.360383in}{0.639940in}}%
\pgfpathlineto{\pgfqpoint{5.365537in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{5.370691in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{5.375846in}{0.638184in}}%
\pgfpathlineto{\pgfqpoint{5.381000in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{5.386154in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{5.391309in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{5.401618in}{0.632338in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{0.632289in}}%
\pgfpathlineto{\pgfqpoint{5.411926in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{5.417081in}{0.631788in}}%
\pgfpathlineto{\pgfqpoint{5.422235in}{0.628279in}}%
\pgfpathlineto{\pgfqpoint{5.427390in}{0.627206in}}%
\pgfpathlineto{\pgfqpoint{5.432544in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{5.437698in}{0.627027in}}%
\pgfpathlineto{\pgfqpoint{5.442853in}{0.626576in}}%
\pgfpathlineto{\pgfqpoint{5.453161in}{0.627351in}}%
\pgfpathlineto{\pgfqpoint{5.458316in}{0.625523in}}%
\pgfpathlineto{\pgfqpoint{5.489242in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{5.499551in}{0.623643in}}%
\pgfpathlineto{\pgfqpoint{5.504705in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{5.520168in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{5.530477in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{5.535632in}{0.622393in}}%
\pgfpathlineto{\pgfqpoint{5.551095in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{5.556249in}{0.624457in}}%
\pgfpathlineto{\pgfqpoint{5.561404in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{5.566558in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{0.626373in}}%
\pgfpathlineto{\pgfqpoint{5.587176in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{5.597484in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{5.602639in}{0.633205in}}%
\pgfpathlineto{\pgfqpoint{5.607793in}{0.634761in}}%
\pgfpathlineto{\pgfqpoint{5.612947in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{5.618102in}{0.627723in}}%
\pgfpathlineto{\pgfqpoint{5.623256in}{0.629130in}}%
\pgfpathlineto{\pgfqpoint{5.628411in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{5.633565in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{5.659337in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{5.664491in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{5.669646in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{5.674800in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{5.685109in}{0.633720in}}%
\pgfpathlineto{\pgfqpoint{5.695418in}{0.633175in}}%
\pgfpathlineto{\pgfqpoint{5.700572in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{5.705726in}{0.632452in}}%
\pgfpathlineto{\pgfqpoint{5.716035in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{5.741807in}{0.639903in}}%
\pgfpathlineto{\pgfqpoint{5.752116in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{5.762425in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{5.767579in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.631539in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.631539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{0.772979in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{0.778134in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{0.783288in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{0.793597in}{1.199490in}}%
\pgfpathlineto{\pgfqpoint{0.798751in}{1.179812in}}%
\pgfpathlineto{\pgfqpoint{0.803906in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{1.154170in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{1.214001in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{1.221631in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{1.140226in}}%
\pgfpathlineto{\pgfqpoint{0.829677in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{0.834832in}{1.186115in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{0.850295in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{0.855449in}{1.134669in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{1.192726in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.185704in}}%
\pgfpathlineto{\pgfqpoint{0.870913in}{1.253911in}}%
\pgfpathlineto{\pgfqpoint{0.876067in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{1.261736in}}%
\pgfpathlineto{\pgfqpoint{0.886376in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{1.261377in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.901839in}{1.466174in}}%
\pgfpathlineto{\pgfqpoint{0.906993in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{0.912148in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{1.448839in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{1.458163in}}%
\pgfpathlineto{\pgfqpoint{0.937920in}{1.450291in}}%
\pgfpathlineto{\pgfqpoint{0.943074in}{1.385712in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.428519in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{1.500329in}}%
\pgfpathlineto{\pgfqpoint{0.958537in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{0.963692in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{1.319266in}}%
\pgfpathlineto{\pgfqpoint{0.974000in}{1.345593in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.304708in}}%
\pgfpathlineto{\pgfqpoint{0.984309in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{0.994618in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{1.182122in}}%
\pgfpathlineto{\pgfqpoint{1.004927in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{1.010081in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{1.015235in}{1.198225in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{1.198338in}}%
\pgfpathlineto{\pgfqpoint{1.025544in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{1.041960in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{1.041007in}{1.049965in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{1.051316in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{1.056470in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{1.186512in}}%
\pgfpathlineto{\pgfqpoint{1.071934in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{1.077088in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{1.082242in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{1.087397in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{1.092551in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{1.102860in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{1.108014in}{1.010402in}}%
\pgfpathlineto{\pgfqpoint{1.113169in}{1.013608in}}%
\pgfpathlineto{\pgfqpoint{1.118323in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{1.016486in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{0.991741in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{1.138941in}{0.968734in}}%
\pgfpathlineto{\pgfqpoint{1.144095in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{1.149249in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{1.154404in}{0.959326in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{1.164713in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{1.169867in}{0.991784in}}%
\pgfpathlineto{\pgfqpoint{1.175021in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.185330in}{0.907735in}}%
\pgfpathlineto{\pgfqpoint{1.190484in}{0.912067in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{0.890613in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.975604in}}%
\pgfpathlineto{\pgfqpoint{1.226565in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{1.236874in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{1.242028in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{1.247183in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{1.252337in}{0.981922in}}%
\pgfpathlineto{\pgfqpoint{1.257492in}{0.989176in}}%
\pgfpathlineto{\pgfqpoint{1.262646in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{1.267800in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{1.272955in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{1.278109in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{1.288418in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{1.293572in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{1.303881in}{1.093243in}}%
\pgfpathlineto{\pgfqpoint{1.309035in}{1.025257in}}%
\pgfpathlineto{\pgfqpoint{1.314190in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{1.329653in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{1.334807in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{1.339962in}{0.918070in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{1.350270in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{0.958245in}}%
\pgfpathlineto{\pgfqpoint{1.360579in}{0.959858in}}%
\pgfpathlineto{\pgfqpoint{1.365734in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{0.952907in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{0.958499in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{1.050229in}}%
\pgfpathlineto{\pgfqpoint{1.396660in}{1.019195in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{1.427586in}{0.919315in}}%
\pgfpathlineto{\pgfqpoint{1.432741in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{1.443049in}{1.021711in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{1.463667in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{1.468821in}{1.045445in}}%
\pgfpathlineto{\pgfqpoint{1.473976in}{1.052829in}}%
\pgfpathlineto{\pgfqpoint{1.479130in}{1.064825in}}%
\pgfpathlineto{\pgfqpoint{1.484284in}{1.044490in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{1.504902in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.510056in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{1.515211in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{1.530674in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{1.535828in}{1.011560in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{1.546137in}{0.972892in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{0.998630in}}%
\pgfpathlineto{\pgfqpoint{1.561600in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{0.990254in}}%
\pgfpathlineto{\pgfqpoint{1.571909in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{1.577063in}{0.875416in}}%
\pgfpathlineto{\pgfqpoint{1.582218in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{0.870127in}}%
\pgfpathlineto{\pgfqpoint{1.592527in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{1.597681in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{1.602835in}{1.011995in}}%
\pgfpathlineto{\pgfqpoint{1.607990in}{0.999015in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{1.628607in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{0.989826in}}%
\pgfpathlineto{\pgfqpoint{1.638916in}{0.962770in}}%
\pgfpathlineto{\pgfqpoint{1.644070in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{1.654379in}{0.915891in}}%
\pgfpathlineto{\pgfqpoint{1.669842in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{1.003383in}}%
\pgfpathlineto{\pgfqpoint{1.680151in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{0.949161in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{0.946430in}}%
\pgfpathlineto{\pgfqpoint{1.705923in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{1.716232in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{0.893946in}}%
\pgfpathlineto{\pgfqpoint{1.726541in}{0.896146in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{0.811571in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{1.742004in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{1.747158in}{0.790160in}}%
\pgfpathlineto{\pgfqpoint{1.752313in}{0.784759in}}%
\pgfpathlineto{\pgfqpoint{1.757467in}{0.831142in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{0.978513in}}%
\pgfpathlineto{\pgfqpoint{1.772930in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{1.778084in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{1.783239in}{0.985838in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{1.803856in}{1.011891in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{1.018770in}}%
\pgfpathlineto{\pgfqpoint{1.814165in}{1.067355in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{1.834783in}{1.089944in}}%
\pgfpathlineto{\pgfqpoint{1.839937in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.119814in}}%
\pgfpathlineto{\pgfqpoint{1.855400in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.146188in}}%
\pgfpathlineto{\pgfqpoint{1.865709in}{1.228770in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{1.886327in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{1.891481in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.329399in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.348872in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{1.282794in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.308037in}}%
\pgfpathlineto{\pgfqpoint{1.937870in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{1.948179in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{1.198679in}}%
\pgfpathlineto{\pgfqpoint{1.958488in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{1.963642in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{1.968797in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.973951in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{1.979106in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.984260in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{1.989414in}{1.149299in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{1.089254in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{1.060742in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{2.020341in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{2.025495in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{2.035804in}{1.035792in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.046113in}{1.060640in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{1.097012in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{1.099038in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{2.066730in}{1.074317in}}%
\pgfpathlineto{\pgfqpoint{2.071884in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{2.077039in}{1.063371in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{1.065555in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{1.066311in}}%
\pgfpathlineto{\pgfqpoint{2.097656in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{2.102811in}{1.178611in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{1.197182in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.212808in}}%
\pgfpathlineto{\pgfqpoint{2.128583in}{1.176246in}}%
\pgfpathlineto{\pgfqpoint{2.133737in}{1.130280in}}%
\pgfpathlineto{\pgfqpoint{2.138891in}{1.131958in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{2.154355in}{1.056548in}}%
\pgfpathlineto{\pgfqpoint{2.159509in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{2.164663in}{1.049054in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{2.174972in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{2.180127in}{1.011705in}}%
\pgfpathlineto{\pgfqpoint{2.185281in}{1.079327in}}%
\pgfpathlineto{\pgfqpoint{2.190435in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{2.195590in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{2.200744in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{1.205786in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{1.276751in}}%
\pgfpathlineto{\pgfqpoint{2.216207in}{1.276501in}}%
\pgfpathlineto{\pgfqpoint{2.226516in}{1.161525in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{1.345743in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{2.247134in}{1.479616in}}%
\pgfpathlineto{\pgfqpoint{2.252288in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{2.257442in}{1.488230in}}%
\pgfpathlineto{\pgfqpoint{2.262597in}{1.483788in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{1.436198in}}%
\pgfpathlineto{\pgfqpoint{2.272905in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{1.449468in}}%
\pgfpathlineto{\pgfqpoint{2.283214in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{2.288369in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{1.474025in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{1.668479in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.620369in}}%
\pgfpathlineto{\pgfqpoint{2.319295in}{1.643661in}}%
\pgfpathlineto{\pgfqpoint{2.329604in}{1.697595in}}%
\pgfpathlineto{\pgfqpoint{2.334758in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{2.360530in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{2.370839in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.321806in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.333164in}}%
\pgfpathlineto{\pgfqpoint{2.386302in}{1.298399in}}%
\pgfpathlineto{\pgfqpoint{2.391456in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{1.268375in}}%
\pgfpathlineto{\pgfqpoint{2.406920in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{2.412074in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{1.219132in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{1.225183in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{1.224801in}}%
\pgfpathlineto{\pgfqpoint{2.432691in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{2.437846in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.443000in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{2.448155in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{2.463618in}{1.055014in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{2.484235in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{2.489390in}{1.164023in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{1.166352in}}%
\pgfpathlineto{\pgfqpoint{2.499698in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.504853in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{2.510007in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{2.515162in}{1.057483in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{1.051019in}}%
\pgfpathlineto{\pgfqpoint{2.535779in}{1.078282in}}%
\pgfpathlineto{\pgfqpoint{2.540934in}{1.085434in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{1.100604in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{1.090642in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{1.086414in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{2.577014in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{2.587323in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{1.026506in}}%
\pgfpathlineto{\pgfqpoint{2.597632in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{2.602786in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{2.607941in}{0.970560in}}%
\pgfpathlineto{\pgfqpoint{2.618249in}{0.947476in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{0.942298in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{2.633712in}{1.026851in}}%
\pgfpathlineto{\pgfqpoint{2.638867in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{2.644021in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{2.649176in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{2.659484in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{2.664639in}{1.034544in}}%
\pgfpathlineto{\pgfqpoint{2.669793in}{1.145534in}}%
\pgfpathlineto{\pgfqpoint{2.674948in}{1.177217in}}%
\pgfpathlineto{\pgfqpoint{2.680102in}{1.172095in}}%
\pgfpathlineto{\pgfqpoint{2.685256in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{2.690411in}{1.172281in}}%
\pgfpathlineto{\pgfqpoint{2.695565in}{1.162079in}}%
\pgfpathlineto{\pgfqpoint{2.700720in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{2.705874in}{1.144601in}}%
\pgfpathlineto{\pgfqpoint{2.711028in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{1.138600in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.134417in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.117047in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{2.741955in}{1.109982in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{1.218749in}}%
\pgfpathlineto{\pgfqpoint{2.772881in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.224470in}}%
\pgfpathlineto{\pgfqpoint{2.783190in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{2.793498in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{2.798653in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{1.162704in}}%
\pgfpathlineto{\pgfqpoint{2.808962in}{1.164405in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{1.164468in}}%
\pgfpathlineto{\pgfqpoint{2.819270in}{1.151724in}}%
\pgfpathlineto{\pgfqpoint{2.824425in}{1.157418in}}%
\pgfpathlineto{\pgfqpoint{2.829579in}{1.157350in}}%
\pgfpathlineto{\pgfqpoint{2.834734in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{2.839888in}{1.151297in}}%
\pgfpathlineto{\pgfqpoint{2.845042in}{1.128580in}}%
\pgfpathlineto{\pgfqpoint{2.850197in}{1.136710in}}%
\pgfpathlineto{\pgfqpoint{2.855351in}{1.124355in}}%
\pgfpathlineto{\pgfqpoint{2.860505in}{1.097970in}}%
\pgfpathlineto{\pgfqpoint{2.865660in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{2.870814in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{2.875969in}{1.012440in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{2.891432in}{0.939710in}}%
\pgfpathlineto{\pgfqpoint{2.896586in}{0.945835in}}%
\pgfpathlineto{\pgfqpoint{2.901741in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{2.906895in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{2.912049in}{0.932801in}}%
\pgfpathlineto{\pgfqpoint{2.917204in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{2.922358in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{2.927512in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{0.901488in}}%
\pgfpathlineto{\pgfqpoint{2.937821in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{2.942976in}{0.897743in}}%
\pgfpathlineto{\pgfqpoint{2.948130in}{0.889579in}}%
\pgfpathlineto{\pgfqpoint{2.953284in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{2.958439in}{0.944925in}}%
\pgfpathlineto{\pgfqpoint{2.963593in}{0.946960in}}%
\pgfpathlineto{\pgfqpoint{2.968748in}{0.950831in}}%
\pgfpathlineto{\pgfqpoint{2.973902in}{0.951684in}}%
\pgfpathlineto{\pgfqpoint{2.979056in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.984211in}{0.983296in}}%
\pgfpathlineto{\pgfqpoint{2.989365in}{0.984069in}}%
\pgfpathlineto{\pgfqpoint{2.994519in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{2.999674in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{3.009983in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{3.015137in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{3.020291in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{3.025446in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{3.035755in}{1.037590in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{1.036029in}}%
\pgfpathlineto{\pgfqpoint{3.046063in}{0.955730in}}%
\pgfpathlineto{\pgfqpoint{3.051218in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{3.056372in}{0.957438in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{3.066681in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{3.071835in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{3.082144in}{1.012671in}}%
\pgfpathlineto{\pgfqpoint{3.087298in}{0.998367in}}%
\pgfpathlineto{\pgfqpoint{3.092453in}{1.005099in}}%
\pgfpathlineto{\pgfqpoint{3.097607in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{3.102762in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{3.107916in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{3.113070in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{3.118225in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{3.123379in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{3.128534in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{3.133688in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{3.138842in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{3.143997in}{1.068940in}}%
\pgfpathlineto{\pgfqpoint{3.149151in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{3.154305in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{3.159460in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{3.164614in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{3.174923in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{3.180077in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{3.190386in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{3.195541in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{3.200695in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{3.205849in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{3.211004in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{3.226467in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{3.231621in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{3.247084in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{3.252239in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{3.257393in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{3.262548in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{3.272856in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{3.278011in}{1.021966in}}%
\pgfpathlineto{\pgfqpoint{3.283165in}{1.021010in}}%
\pgfpathlineto{\pgfqpoint{3.288319in}{1.050646in}}%
\pgfpathlineto{\pgfqpoint{3.293474in}{1.054129in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{1.064990in}}%
\pgfpathlineto{\pgfqpoint{3.303783in}{1.115680in}}%
\pgfpathlineto{\pgfqpoint{3.308937in}{1.124494in}}%
\pgfpathlineto{\pgfqpoint{3.314091in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{3.319246in}{1.138739in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{1.082139in}}%
\pgfpathlineto{\pgfqpoint{3.329555in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{3.334709in}{1.080353in}}%
\pgfpathlineto{\pgfqpoint{3.345018in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{3.350172in}{1.063572in}}%
\pgfpathlineto{\pgfqpoint{3.355326in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{3.365635in}{1.060634in}}%
\pgfpathlineto{\pgfqpoint{3.370790in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{3.375944in}{1.082386in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{1.023017in}}%
\pgfpathlineto{\pgfqpoint{3.386253in}{1.012520in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{1.013712in}}%
\pgfpathlineto{\pgfqpoint{3.396562in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{3.412025in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{3.417179in}{1.008928in}}%
\pgfpathlineto{\pgfqpoint{3.422334in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{3.442951in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{3.448105in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{3.453260in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{3.458414in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.463569in}{1.049910in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{1.045167in}}%
\pgfpathlineto{\pgfqpoint{3.473877in}{1.091682in}}%
\pgfpathlineto{\pgfqpoint{3.479032in}{1.108202in}}%
\pgfpathlineto{\pgfqpoint{3.484186in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{3.489341in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{3.494495in}{1.074395in}}%
\pgfpathlineto{\pgfqpoint{3.499649in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{3.515112in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{3.520267in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{3.525421in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{3.530576in}{1.114486in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.113215in}}%
\pgfpathlineto{\pgfqpoint{3.546039in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{3.551193in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{3.556348in}{1.102821in}}%
\pgfpathlineto{\pgfqpoint{3.566656in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{3.571811in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{3.576965in}{1.066894in}}%
\pgfpathlineto{\pgfqpoint{3.582119in}{1.062073in}}%
\pgfpathlineto{\pgfqpoint{3.592428in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{3.597583in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{1.015516in}}%
\pgfpathlineto{\pgfqpoint{3.607891in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{3.613046in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{3.623355in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{3.633663in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{3.638818in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{3.643972in}{1.276147in}}%
\pgfpathlineto{\pgfqpoint{3.649126in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{3.654281in}{1.286817in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{1.170613in}}%
\pgfpathlineto{\pgfqpoint{3.664590in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{3.669744in}{1.226433in}}%
\pgfpathlineto{\pgfqpoint{3.674898in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{3.680053in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{3.685207in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{3.690362in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{3.695516in}{1.359531in}}%
\pgfpathlineto{\pgfqpoint{3.700670in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{3.705825in}{1.283894in}}%
\pgfpathlineto{\pgfqpoint{3.710979in}{1.324260in}}%
\pgfpathlineto{\pgfqpoint{3.716133in}{1.313283in}}%
\pgfpathlineto{\pgfqpoint{3.721288in}{1.291649in}}%
\pgfpathlineto{\pgfqpoint{3.726442in}{1.435430in}}%
\pgfpathlineto{\pgfqpoint{3.736751in}{1.527958in}}%
\pgfpathlineto{\pgfqpoint{3.741905in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{3.752214in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.757369in}{1.391271in}}%
\pgfpathlineto{\pgfqpoint{3.762523in}{1.372158in}}%
\pgfpathlineto{\pgfqpoint{3.767677in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{3.772832in}{1.289933in}}%
\pgfpathlineto{\pgfqpoint{3.777986in}{1.293570in}}%
\pgfpathlineto{\pgfqpoint{3.783141in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{3.788295in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{3.793449in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{3.803758in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{3.808912in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{3.814067in}{1.492558in}}%
\pgfpathlineto{\pgfqpoint{3.819221in}{1.597029in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{3.829530in}{1.617480in}}%
\pgfpathlineto{\pgfqpoint{3.834684in}{1.632081in}}%
\pgfpathlineto{\pgfqpoint{3.839839in}{1.608574in}}%
\pgfpathlineto{\pgfqpoint{3.844993in}{1.605621in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.855302in}{1.511108in}}%
\pgfpathlineto{\pgfqpoint{3.860456in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{3.865611in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{3.870765in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{3.875919in}{1.473137in}}%
\pgfpathlineto{\pgfqpoint{3.881074in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{3.886228in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{3.891383in}{1.528528in}}%
\pgfpathlineto{\pgfqpoint{3.906846in}{1.634339in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{1.749029in}}%
\pgfpathlineto{\pgfqpoint{3.917155in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{3.922309in}{1.489041in}}%
\pgfpathlineto{\pgfqpoint{3.927463in}{1.496522in}}%
\pgfpathlineto{\pgfqpoint{3.932618in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{3.937772in}{1.475439in}}%
\pgfpathlineto{\pgfqpoint{3.942926in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{3.948081in}{1.311120in}}%
\pgfpathlineto{\pgfqpoint{3.953235in}{1.325397in}}%
\pgfpathlineto{\pgfqpoint{3.958390in}{1.281571in}}%
\pgfpathlineto{\pgfqpoint{3.968698in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{3.973853in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{3.979007in}{1.269744in}}%
\pgfpathlineto{\pgfqpoint{3.984162in}{1.309534in}}%
\pgfpathlineto{\pgfqpoint{3.989316in}{1.358262in}}%
\pgfpathlineto{\pgfqpoint{3.994470in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{4.004779in}{1.363246in}}%
\pgfpathlineto{\pgfqpoint{4.009933in}{1.356608in}}%
\pgfpathlineto{\pgfqpoint{4.015088in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{4.020242in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.030551in}{1.124888in}}%
\pgfpathlineto{\pgfqpoint{4.035705in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{4.040860in}{0.993486in}}%
\pgfpathlineto{\pgfqpoint{4.046014in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{4.056323in}{1.016541in}}%
\pgfpathlineto{\pgfqpoint{4.061477in}{1.006178in}}%
\pgfpathlineto{\pgfqpoint{4.066632in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{4.071786in}{1.005921in}}%
\pgfpathlineto{\pgfqpoint{4.076940in}{1.011836in}}%
\pgfpathlineto{\pgfqpoint{4.082095in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{4.087249in}{0.975410in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{4.097558in}{0.961251in}}%
\pgfpathlineto{\pgfqpoint{4.102712in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{4.107867in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{4.118176in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{4.123330in}{0.778489in}}%
\pgfpathlineto{\pgfqpoint{4.128484in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{4.133639in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{4.143948in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{4.149102in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{4.154256in}{0.867605in}}%
\pgfpathlineto{\pgfqpoint{4.159411in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{4.164565in}{0.878904in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{0.879797in}}%
\pgfpathlineto{\pgfqpoint{4.174874in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{4.180028in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.869086in}}%
\pgfpathlineto{\pgfqpoint{4.190337in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{4.195491in}{0.878917in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{4.205800in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{4.210955in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{4.221263in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{4.226418in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{4.231572in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{4.236726in}{0.983509in}}%
\pgfpathlineto{\pgfqpoint{4.241881in}{0.981400in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{0.993040in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{4.257344in}{1.015882in}}%
\pgfpathlineto{\pgfqpoint{4.262498in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{0.962088in}}%
\pgfpathlineto{\pgfqpoint{4.272807in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{4.277962in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{4.283116in}{1.080752in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.085539in}}%
\pgfpathlineto{\pgfqpoint{4.293425in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{4.298579in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{4.308888in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{1.109698in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{4.329505in}{1.194125in}}%
\pgfpathlineto{\pgfqpoint{4.334660in}{1.232923in}}%
\pgfpathlineto{\pgfqpoint{4.339814in}{1.303884in}}%
\pgfpathlineto{\pgfqpoint{4.344969in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{4.350123in}{1.310279in}}%
\pgfpathlineto{\pgfqpoint{4.355277in}{1.260823in}}%
\pgfpathlineto{\pgfqpoint{4.360432in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{4.370740in}{1.237914in}}%
\pgfpathlineto{\pgfqpoint{4.375895in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.272402in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{1.246952in}}%
\pgfpathlineto{\pgfqpoint{4.391358in}{1.251172in}}%
\pgfpathlineto{\pgfqpoint{4.396512in}{1.225068in}}%
\pgfpathlineto{\pgfqpoint{4.401667in}{1.217119in}}%
\pgfpathlineto{\pgfqpoint{4.406821in}{1.243017in}}%
\pgfpathlineto{\pgfqpoint{4.411976in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{4.417130in}{1.121610in}}%
\pgfpathlineto{\pgfqpoint{4.422284in}{1.105459in}}%
\pgfpathlineto{\pgfqpoint{4.427439in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{4.437747in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.442902in}{1.209773in}}%
\pgfpathlineto{\pgfqpoint{4.448056in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{4.453211in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.458365in}{1.186945in}}%
\pgfpathlineto{\pgfqpoint{4.463519in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{4.468674in}{1.123688in}}%
\pgfpathlineto{\pgfqpoint{4.473828in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{4.478983in}{1.137872in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.126384in}}%
\pgfpathlineto{\pgfqpoint{4.489291in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{1.168011in}}%
\pgfpathlineto{\pgfqpoint{4.499600in}{1.121218in}}%
\pgfpathlineto{\pgfqpoint{4.504755in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{4.509909in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{4.515063in}{1.120462in}}%
\pgfpathlineto{\pgfqpoint{4.520218in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.525372in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{1.130452in}}%
\pgfpathlineto{\pgfqpoint{4.535681in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{4.540835in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{4.545990in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{4.551144in}{1.167187in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{4.561453in}{1.120284in}}%
\pgfpathlineto{\pgfqpoint{4.566607in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{4.571762in}{1.127356in}}%
\pgfpathlineto{\pgfqpoint{4.576916in}{1.121903in}}%
\pgfpathlineto{\pgfqpoint{4.587225in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{4.597533in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{4.602688in}{1.078513in}}%
\pgfpathlineto{\pgfqpoint{4.607842in}{1.065117in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{0.996719in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{1.000680in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{4.643923in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{4.649077in}{0.953035in}}%
\pgfpathlineto{\pgfqpoint{4.654232in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{4.659386in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{4.664540in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{4.669695in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{4.674849in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{4.685158in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{4.690312in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{4.700621in}{0.796217in}}%
\pgfpathlineto{\pgfqpoint{4.705776in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{0.850900in}}%
\pgfpathlineto{\pgfqpoint{4.716084in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{4.721239in}{0.870820in}}%
\pgfpathlineto{\pgfqpoint{4.731547in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.851965in}}%
\pgfpathlineto{\pgfqpoint{4.741856in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{4.747011in}{0.924771in}}%
\pgfpathlineto{\pgfqpoint{4.752165in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{4.757319in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{4.762474in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{4.767628in}{1.034514in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{1.054000in}}%
\pgfpathlineto{\pgfqpoint{4.777937in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{4.783091in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{4.793400in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{4.798554in}{1.247855in}}%
\pgfpathlineto{\pgfqpoint{4.803709in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{4.808863in}{1.284613in}}%
\pgfpathlineto{\pgfqpoint{4.814018in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.819172in}{1.341779in}}%
\pgfpathlineto{\pgfqpoint{4.824326in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{4.829481in}{1.439099in}}%
\pgfpathlineto{\pgfqpoint{4.834635in}{1.418380in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{4.844944in}{1.466521in}}%
\pgfpathlineto{\pgfqpoint{4.850098in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{4.855253in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{4.865562in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{4.870716in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{4.875870in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{1.371928in}}%
\pgfpathlineto{\pgfqpoint{4.886179in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{4.891333in}{1.259780in}}%
\pgfpathlineto{\pgfqpoint{4.896488in}{1.269310in}}%
\pgfpathlineto{\pgfqpoint{4.901642in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{4.906797in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{4.911951in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{4.917105in}{1.138405in}}%
\pgfpathlineto{\pgfqpoint{4.922260in}{1.093711in}}%
\pgfpathlineto{\pgfqpoint{4.927414in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{4.932569in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{4.937723in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{4.942877in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{4.948032in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{4.953186in}{1.252003in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{1.190508in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.193152in}}%
\pgfpathlineto{\pgfqpoint{4.968649in}{1.178387in}}%
\pgfpathlineto{\pgfqpoint{4.973804in}{1.090524in}}%
\pgfpathlineto{\pgfqpoint{4.978958in}{1.113973in}}%
\pgfpathlineto{\pgfqpoint{4.984112in}{1.151616in}}%
\pgfpathlineto{\pgfqpoint{4.989267in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{4.999576in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{5.004730in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{5.009884in}{1.121375in}}%
\pgfpathlineto{\pgfqpoint{5.015039in}{1.142636in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{1.145177in}}%
\pgfpathlineto{\pgfqpoint{5.025347in}{1.183864in}}%
\pgfpathlineto{\pgfqpoint{5.030502in}{1.179148in}}%
\pgfpathlineto{\pgfqpoint{5.035656in}{1.183464in}}%
\pgfpathlineto{\pgfqpoint{5.040811in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{5.045965in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{5.051119in}{1.164007in}}%
\pgfpathlineto{\pgfqpoint{5.056274in}{1.020613in}}%
\pgfpathlineto{\pgfqpoint{5.061428in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{5.066583in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{5.071737in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{5.076891in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{5.082046in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{5.087200in}{0.867090in}}%
\pgfpathlineto{\pgfqpoint{5.092354in}{0.873478in}}%
\pgfpathlineto{\pgfqpoint{5.097509in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{5.102663in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{5.107818in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{5.112972in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{5.118126in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{5.123281in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.008847in}}%
\pgfpathlineto{\pgfqpoint{5.133590in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{5.138744in}{1.087042in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.062593in}}%
\pgfpathlineto{\pgfqpoint{5.149053in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.154207in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{5.164516in}{1.048539in}}%
\pgfpathlineto{\pgfqpoint{5.169670in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{5.179979in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{5.185133in}{1.103127in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{1.168477in}}%
\pgfpathlineto{\pgfqpoint{5.195442in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{5.200597in}{1.349847in}}%
\pgfpathlineto{\pgfqpoint{5.205751in}{1.385155in}}%
\pgfpathlineto{\pgfqpoint{5.210905in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{5.216060in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{5.221214in}{1.456022in}}%
\pgfpathlineto{\pgfqpoint{5.226369in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{5.236677in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{5.241832in}{1.350586in}}%
\pgfpathlineto{\pgfqpoint{5.246986in}{1.359026in}}%
\pgfpathlineto{\pgfqpoint{5.252140in}{1.362932in}}%
\pgfpathlineto{\pgfqpoint{5.257295in}{1.421712in}}%
\pgfpathlineto{\pgfqpoint{5.262449in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{5.267604in}{1.402680in}}%
\pgfpathlineto{\pgfqpoint{5.272758in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{5.277912in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{5.283067in}{1.389663in}}%
\pgfpathlineto{\pgfqpoint{5.288221in}{1.379745in}}%
\pgfpathlineto{\pgfqpoint{5.293376in}{1.458089in}}%
\pgfpathlineto{\pgfqpoint{5.298530in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.459392in}}%
\pgfpathlineto{\pgfqpoint{5.308839in}{1.443885in}}%
\pgfpathlineto{\pgfqpoint{5.319147in}{1.304102in}}%
\pgfpathlineto{\pgfqpoint{5.324302in}{1.219495in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{1.146631in}}%
\pgfpathlineto{\pgfqpoint{5.339765in}{1.062436in}}%
\pgfpathlineto{\pgfqpoint{5.344919in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{5.350074in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{5.355228in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{5.360383in}{1.190763in}}%
\pgfpathlineto{\pgfqpoint{5.365537in}{1.194822in}}%
\pgfpathlineto{\pgfqpoint{5.370691in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{5.375846in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{5.381000in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{5.386154in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{5.391309in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{5.401618in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{1.239207in}}%
\pgfpathlineto{\pgfqpoint{5.411926in}{1.231128in}}%
\pgfpathlineto{\pgfqpoint{5.417081in}{1.246835in}}%
\pgfpathlineto{\pgfqpoint{5.422235in}{1.186670in}}%
\pgfpathlineto{\pgfqpoint{5.427390in}{1.268794in}}%
\pgfpathlineto{\pgfqpoint{5.437698in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.448007in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{5.453161in}{1.209679in}}%
\pgfpathlineto{\pgfqpoint{5.458316in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{5.468625in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{5.473779in}{1.206495in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.106123in}}%
\pgfpathlineto{\pgfqpoint{5.489242in}{1.138925in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{1.207574in}}%
\pgfpathlineto{\pgfqpoint{5.499551in}{1.180542in}}%
\pgfpathlineto{\pgfqpoint{5.504705in}{1.245241in}}%
\pgfpathlineto{\pgfqpoint{5.509860in}{1.292359in}}%
\pgfpathlineto{\pgfqpoint{5.515014in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{5.520168in}{1.294905in}}%
\pgfpathlineto{\pgfqpoint{5.525323in}{1.265308in}}%
\pgfpathlineto{\pgfqpoint{5.530477in}{1.145491in}}%
\pgfpathlineto{\pgfqpoint{5.535632in}{1.166793in}}%
\pgfpathlineto{\pgfqpoint{5.540786in}{1.181121in}}%
\pgfpathlineto{\pgfqpoint{5.545940in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{5.551095in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{5.556249in}{1.117488in}}%
\pgfpathlineto{\pgfqpoint{5.561404in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{5.566558in}{1.181163in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{5.582021in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{5.587176in}{1.340094in}}%
\pgfpathlineto{\pgfqpoint{5.592330in}{1.332520in}}%
\pgfpathlineto{\pgfqpoint{5.597484in}{1.306466in}}%
\pgfpathlineto{\pgfqpoint{5.602639in}{1.316816in}}%
\pgfpathlineto{\pgfqpoint{5.607793in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{5.612947in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{5.618102in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{5.623256in}{1.264533in}}%
\pgfpathlineto{\pgfqpoint{5.628411in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{5.633565in}{1.201116in}}%
\pgfpathlineto{\pgfqpoint{5.638719in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{5.643874in}{1.178413in}}%
\pgfpathlineto{\pgfqpoint{5.649028in}{1.228058in}}%
\pgfpathlineto{\pgfqpoint{5.654183in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{5.664491in}{1.291006in}}%
\pgfpathlineto{\pgfqpoint{5.669646in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{5.674800in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{5.679954in}{1.243550in}}%
\pgfpathlineto{\pgfqpoint{5.685109in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{5.690263in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{5.695418in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{5.700572in}{1.256613in}}%
\pgfpathlineto{\pgfqpoint{5.705726in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{5.710881in}{1.133490in}}%
\pgfpathlineto{\pgfqpoint{5.716035in}{1.149957in}}%
\pgfpathlineto{\pgfqpoint{5.721190in}{1.176308in}}%
\pgfpathlineto{\pgfqpoint{5.731498in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{5.736653in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{5.746961in}{1.091724in}}%
\pgfpathlineto{\pgfqpoint{5.752116in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{5.757270in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{5.762425in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{5.767579in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{5.772733in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{5.777888in}{1.348639in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{1.328638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.645980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.767825in}{1.805406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.805406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{1.805406in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.805406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{6.807425in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{6.807425in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.623456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{6.705244in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{6.705244in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.625413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{6.424248in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{6.424248in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.627370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{6.032556in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{6.032556in}{0.629326in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.629326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.629326in}}%
\pgfpathlineto{\pgfqpoint{5.862255in}{0.629326in}}%
\pgfpathlineto{\pgfqpoint{5.862255in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.631283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{5.802649in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{5.802649in}{0.633239in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.633239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.633239in}}%
\pgfpathlineto{\pgfqpoint{5.487593in}{0.633239in}}%
\pgfpathlineto{\pgfqpoint{5.487593in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.635196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{5.717499in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{5.717499in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.637153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{6.143251in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{6.143251in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.639109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.228402in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.228402in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.641066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{6.551973in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{6.551973in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.643022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{6.654154in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{6.654154in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.644979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{6.679699in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{6.679699in}{0.646936in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.646936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.646936in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.646936in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.648892in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.648892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.648892in}}%
\pgfpathlineto{\pgfqpoint{6.798910in}{0.648892in}}%
\pgfpathlineto{\pgfqpoint{6.798910in}{0.650849in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.650849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.650849in}}%
\pgfpathlineto{\pgfqpoint{6.798910in}{0.650849in}}%
\pgfpathlineto{\pgfqpoint{6.798910in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.652806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{6.781880in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{6.781880in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.654762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.656719in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.656719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.656719in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.656719in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.658675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{6.781880in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{6.781880in}{0.660632in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.660632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{6.756335in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{6.756335in}{0.826207in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.826207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.826207in}}%
\pgfpathlineto{\pgfqpoint{6.611579in}{0.826207in}}%
\pgfpathlineto{\pgfqpoint{6.611579in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.874777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{6.551973in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{6.551973in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.923347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{6.219887in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{6.219887in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.971916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{5.913345in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{5.913345in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.020486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{5.487593in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{5.487593in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.069055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{6.024041in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{6.024041in}{1.117625in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.117625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.117625in}}%
\pgfpathlineto{\pgfqpoint{6.058101in}{1.117625in}}%
\pgfpathlineto{\pgfqpoint{6.058101in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.166194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{6.126221in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{6.126221in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.214764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{6.313552in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{6.313552in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.263334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{6.347612in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{6.347612in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.311903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{6.483853in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{6.483853in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.360473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{6.594549in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{6.594549in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.409042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{6.577519in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{6.577519in}{1.457612in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.457612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.457612in}}%
\pgfpathlineto{\pgfqpoint{6.645639in}{1.457612in}}%
\pgfpathlineto{\pgfqpoint{6.645639in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.506181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{6.756335in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{6.756335in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.554751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{6.798910in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{6.798910in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.603321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{6.790395in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{6.790395in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.651890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{1.700460in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.700460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.240282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.700460in}}%
\pgfpathlineto{\pgfqpoint{6.832970in}{1.700460in}}%
\pgfpathlineto{\pgfqpoint{6.832970in}{1.749029in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.749029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{6.039662in}{1.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.200000in}}{\pgfqpoint{6.067440in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{6.067440in}{1.809568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.837346in}}{\pgfqpoint{6.039662in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{4.927778in}{1.837346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.837346in}}{\pgfqpoint{4.900000in}{1.809568in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.227778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.200000in}}{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.733179in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.733179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.684568in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont unattacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.539506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.490895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.338889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.290278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau(0.05)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new_test_varying_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.767825in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767825in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798702in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798702in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829579in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829579in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860456in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860456in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891333in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891333in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922211in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922211in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808912in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{0.878084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354244in,y=0.829859in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{1.266289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601158in,y=1.218063in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767825in}{1.654493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462269in,y=1.606268in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298688in,y=1.207562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{T}(S_n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{0.783288in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.798751in}{0.626730in}}%
\pgfpathlineto{\pgfqpoint{0.803906in}{0.628482in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.628191in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{0.829677in}{0.628598in}}%
\pgfpathlineto{\pgfqpoint{0.834832in}{0.639816in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{0.850295in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{0.855449in}{0.637892in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{0.870913in}{0.643902in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{0.886376in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{0.901839in}{0.646741in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{0.943074in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{0.641180in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{0.958537in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{0.963692in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{0.638128in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{0.994618in}{0.638881in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{1.004927in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{1.010081in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{1.025544in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{0.640244in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{1.041007in}{0.648474in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{1.051316in}{0.644914in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{0.640660in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.077088in}{0.653827in}}%
\pgfpathlineto{\pgfqpoint{1.082242in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{1.092551in}{0.650478in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.102860in}{0.646927in}}%
\pgfpathlineto{\pgfqpoint{1.108014in}{0.646334in}}%
\pgfpathlineto{\pgfqpoint{1.118323in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{0.638368in}}%
\pgfpathlineto{\pgfqpoint{1.138941in}{0.640169in}}%
\pgfpathlineto{\pgfqpoint{1.144095in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{1.164713in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{1.175021in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{0.641369in}}%
\pgfpathlineto{\pgfqpoint{1.185330in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{1.190484in}{0.639297in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{0.633588in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.635403in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{1.242028in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{1.247183in}{0.646353in}}%
\pgfpathlineto{\pgfqpoint{1.257492in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{1.262646in}{0.646870in}}%
\pgfpathlineto{\pgfqpoint{1.267800in}{0.641939in}}%
\pgfpathlineto{\pgfqpoint{1.272955in}{0.640537in}}%
\pgfpathlineto{\pgfqpoint{1.278109in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{1.303881in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{1.309035in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{1.314190in}{0.640150in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{0.640406in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{1.329653in}{0.643668in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{0.649148in}}%
\pgfpathlineto{\pgfqpoint{1.350270in}{0.647740in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{0.659198in}}%
\pgfpathlineto{\pgfqpoint{1.360579in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{1.365734in}{0.653000in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{0.651902in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{0.647452in}}%
\pgfpathlineto{\pgfqpoint{1.396660in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{1.412123in}{0.647209in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.652384in}}%
\pgfpathlineto{\pgfqpoint{1.427586in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{1.432741in}{0.651012in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{1.443049in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.653985in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{1.473976in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{1.484284in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{0.665023in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{0.657774in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{1.504902in}{0.660230in}}%
\pgfpathlineto{\pgfqpoint{1.510056in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{0.672722in}}%
\pgfpathlineto{\pgfqpoint{1.535828in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{1.546137in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{0.678191in}}%
\pgfpathlineto{\pgfqpoint{1.561600in}{0.673025in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{0.672970in}}%
\pgfpathlineto{\pgfqpoint{1.571909in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{1.577063in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{1.582218in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{0.667773in}}%
\pgfpathlineto{\pgfqpoint{1.597681in}{0.687934in}}%
\pgfpathlineto{\pgfqpoint{1.602835in}{0.691172in}}%
\pgfpathlineto{\pgfqpoint{1.607990in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{0.687391in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{0.689858in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{0.691769in}}%
\pgfpathlineto{\pgfqpoint{1.638916in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{1.644070in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{1.649225in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{1.659534in}{0.681139in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{1.669842in}{0.690368in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{0.691757in}}%
\pgfpathlineto{\pgfqpoint{1.680151in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{0.699115in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{0.713764in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{0.711024in}}%
\pgfpathlineto{\pgfqpoint{1.705923in}{0.710160in}}%
\pgfpathlineto{\pgfqpoint{1.711077in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{1.716232in}{0.722388in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{0.717144in}}%
\pgfpathlineto{\pgfqpoint{1.726541in}{0.714811in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{0.718772in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{1.742004in}{0.709396in}}%
\pgfpathlineto{\pgfqpoint{1.747158in}{0.709388in}}%
\pgfpathlineto{\pgfqpoint{1.752313in}{0.706584in}}%
\pgfpathlineto{\pgfqpoint{1.757467in}{0.700919in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{0.697909in}}%
\pgfpathlineto{\pgfqpoint{1.772930in}{0.698339in}}%
\pgfpathlineto{\pgfqpoint{1.778084in}{0.691875in}}%
\pgfpathlineto{\pgfqpoint{1.783239in}{0.695834in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{0.680110in}}%
\pgfpathlineto{\pgfqpoint{1.803856in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{1.814165in}{0.670341in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{0.666125in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.667672in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.673296in}}%
\pgfpathlineto{\pgfqpoint{1.834783in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{1.839937in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{0.667111in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{0.666963in}}%
\pgfpathlineto{\pgfqpoint{1.855400in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{1.865709in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{0.678029in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{0.682528in}}%
\pgfpathlineto{\pgfqpoint{1.886327in}{0.682149in}}%
\pgfpathlineto{\pgfqpoint{1.891481in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{0.688718in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{0.674709in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.917253in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{0.685482in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{0.676550in}}%
\pgfpathlineto{\pgfqpoint{1.937870in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{1.943025in}{0.677904in}}%
\pgfpathlineto{\pgfqpoint{1.948179in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{0.680279in}}%
\pgfpathlineto{\pgfqpoint{1.963642in}{0.682216in}}%
\pgfpathlineto{\pgfqpoint{1.968797in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{1.973951in}{0.690534in}}%
\pgfpathlineto{\pgfqpoint{1.979106in}{0.689219in}}%
\pgfpathlineto{\pgfqpoint{1.984260in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{1.989414in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{0.685101in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{0.680713in}}%
\pgfpathlineto{\pgfqpoint{2.010032in}{0.688544in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.020341in}{0.693573in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{2.035804in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.696361in}}%
\pgfpathlineto{\pgfqpoint{2.046113in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{0.694036in}}%
\pgfpathlineto{\pgfqpoint{2.066730in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{2.071884in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.077039in}{0.708574in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{2.092502in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{2.097656in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{2.102811in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{2.107965in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{2.118274in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{0.695533in}}%
\pgfpathlineto{\pgfqpoint{2.128583in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{2.133737in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{2.138891in}{0.696999in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{2.154355in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{2.159509in}{0.707902in}}%
\pgfpathlineto{\pgfqpoint{2.164663in}{0.721259in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{0.724209in}}%
\pgfpathlineto{\pgfqpoint{2.174972in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{2.180127in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{2.185281in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{2.195590in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{2.200744in}{0.712488in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{2.216207in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{2.226516in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{0.716602in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{2.252288in}{0.726325in}}%
\pgfpathlineto{\pgfqpoint{2.257442in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{2.262597in}{0.718748in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{0.712392in}}%
\pgfpathlineto{\pgfqpoint{2.272905in}{0.713383in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{0.699848in}}%
\pgfpathlineto{\pgfqpoint{2.283214in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{2.288369in}{0.706555in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{2.303832in}{0.707366in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.329604in}{0.707543in}}%
\pgfpathlineto{\pgfqpoint{2.334758in}{0.696729in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.694571in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{2.350221in}{0.682117in}}%
\pgfpathlineto{\pgfqpoint{2.360530in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{2.370839in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{0.681339in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{2.386302in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{2.391456in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{0.680334in}}%
\pgfpathlineto{\pgfqpoint{2.406920in}{0.681959in}}%
\pgfpathlineto{\pgfqpoint{2.412074in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{0.662009in}}%
\pgfpathlineto{\pgfqpoint{2.432691in}{0.672308in}}%
\pgfpathlineto{\pgfqpoint{2.437846in}{0.695725in}}%
\pgfpathlineto{\pgfqpoint{2.443000in}{0.695835in}}%
\pgfpathlineto{\pgfqpoint{2.448155in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{2.453309in}{0.690196in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{2.463618in}{0.682626in}}%
\pgfpathlineto{\pgfqpoint{2.468772in}{0.691557in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{0.703887in}}%
\pgfpathlineto{\pgfqpoint{2.484235in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{2.489390in}{0.697955in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{0.703531in}}%
\pgfpathlineto{\pgfqpoint{2.499698in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{2.504853in}{0.700237in}}%
\pgfpathlineto{\pgfqpoint{2.510007in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{2.515162in}{0.698624in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{0.698556in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{0.693809in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{2.535779in}{0.706526in}}%
\pgfpathlineto{\pgfqpoint{2.540934in}{0.707415in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{2.551242in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{0.710974in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{0.692387in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{2.577014in}{0.700620in}}%
\pgfpathlineto{\pgfqpoint{2.582169in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{2.587323in}{0.722052in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{2.597632in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{2.602786in}{0.716785in}}%
\pgfpathlineto{\pgfqpoint{2.607941in}{0.707919in}}%
\pgfpathlineto{\pgfqpoint{2.613095in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{2.618249in}{0.703546in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{0.699266in}}%
\pgfpathlineto{\pgfqpoint{2.638867in}{0.703329in}}%
\pgfpathlineto{\pgfqpoint{2.644021in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{2.649176in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{2.659484in}{0.686299in}}%
\pgfpathlineto{\pgfqpoint{2.664639in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{2.669793in}{0.690668in}}%
\pgfpathlineto{\pgfqpoint{2.680102in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{2.685256in}{0.689893in}}%
\pgfpathlineto{\pgfqpoint{2.690411in}{0.692934in}}%
\pgfpathlineto{\pgfqpoint{2.695565in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{2.700720in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{2.705874in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{2.711028in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{0.691173in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{2.741955in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{2.747109in}{0.678231in}}%
\pgfpathlineto{\pgfqpoint{2.752263in}{0.680425in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{0.684314in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{0.677360in}}%
\pgfpathlineto{\pgfqpoint{2.772881in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{0.677013in}}%
\pgfpathlineto{\pgfqpoint{2.783190in}{0.682953in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{0.683484in}}%
\pgfpathlineto{\pgfqpoint{2.793498in}{0.680001in}}%
\pgfpathlineto{\pgfqpoint{2.798653in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{0.686618in}}%
\pgfpathlineto{\pgfqpoint{2.808962in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{0.688746in}}%
\pgfpathlineto{\pgfqpoint{2.819270in}{0.694362in}}%
\pgfpathlineto{\pgfqpoint{2.829579in}{0.690891in}}%
\pgfpathlineto{\pgfqpoint{2.839888in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.845042in}{0.700613in}}%
\pgfpathlineto{\pgfqpoint{2.850197in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{2.855351in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{2.860505in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{2.865660in}{0.714984in}}%
\pgfpathlineto{\pgfqpoint{2.870814in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{2.891432in}{0.692832in}}%
\pgfpathlineto{\pgfqpoint{2.896586in}{0.694817in}}%
\pgfpathlineto{\pgfqpoint{2.901741in}{0.698357in}}%
\pgfpathlineto{\pgfqpoint{2.906895in}{0.697993in}}%
\pgfpathlineto{\pgfqpoint{2.912049in}{0.687728in}}%
\pgfpathlineto{\pgfqpoint{2.917204in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{2.922358in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{2.927512in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{2.948130in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{2.953284in}{0.683202in}}%
\pgfpathlineto{\pgfqpoint{2.958439in}{0.692398in}}%
\pgfpathlineto{\pgfqpoint{2.963593in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{2.973902in}{0.693589in}}%
\pgfpathlineto{\pgfqpoint{2.979056in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{2.984211in}{0.684399in}}%
\pgfpathlineto{\pgfqpoint{2.989365in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{2.994519in}{0.685706in}}%
\pgfpathlineto{\pgfqpoint{2.999674in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{3.004828in}{0.683300in}}%
\pgfpathlineto{\pgfqpoint{3.009983in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{3.015137in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{3.020291in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{3.025446in}{0.675109in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{0.672562in}}%
\pgfpathlineto{\pgfqpoint{3.035755in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{0.664251in}}%
\pgfpathlineto{\pgfqpoint{3.046063in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{3.051218in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{3.056372in}{0.676150in}}%
\pgfpathlineto{\pgfqpoint{3.071835in}{0.680932in}}%
\pgfpathlineto{\pgfqpoint{3.087298in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{3.097607in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{3.102762in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{3.107916in}{0.671978in}}%
\pgfpathlineto{\pgfqpoint{3.113070in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{3.118225in}{0.668314in}}%
\pgfpathlineto{\pgfqpoint{3.123379in}{0.678857in}}%
\pgfpathlineto{\pgfqpoint{3.128534in}{0.675835in}}%
\pgfpathlineto{\pgfqpoint{3.133688in}{0.686479in}}%
\pgfpathlineto{\pgfqpoint{3.138842in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{3.143997in}{0.681469in}}%
\pgfpathlineto{\pgfqpoint{3.149151in}{0.682575in}}%
\pgfpathlineto{\pgfqpoint{3.154305in}{0.676085in}}%
\pgfpathlineto{\pgfqpoint{3.159460in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{3.164614in}{0.682894in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{3.174923in}{0.685212in}}%
\pgfpathlineto{\pgfqpoint{3.180077in}{0.697704in}}%
\pgfpathlineto{\pgfqpoint{3.190386in}{0.698304in}}%
\pgfpathlineto{\pgfqpoint{3.195541in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{3.200695in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{3.205849in}{0.702606in}}%
\pgfpathlineto{\pgfqpoint{3.211004in}{0.708819in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{0.708879in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{3.226467in}{0.700234in}}%
\pgfpathlineto{\pgfqpoint{3.231621in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{0.704026in}}%
\pgfpathlineto{\pgfqpoint{3.252239in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{3.257393in}{0.708416in}}%
\pgfpathlineto{\pgfqpoint{3.262548in}{0.705407in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{3.272856in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{3.278011in}{0.704394in}}%
\pgfpathlineto{\pgfqpoint{3.283165in}{0.709434in}}%
\pgfpathlineto{\pgfqpoint{3.288319in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{3.293474in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{3.303783in}{0.707322in}}%
\pgfpathlineto{\pgfqpoint{3.308937in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{3.314091in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.319246in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{0.702636in}}%
\pgfpathlineto{\pgfqpoint{3.329555in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{3.334709in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{3.339863in}{0.705679in}}%
\pgfpathlineto{\pgfqpoint{3.345018in}{0.702826in}}%
\pgfpathlineto{\pgfqpoint{3.355326in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{3.365635in}{0.693026in}}%
\pgfpathlineto{\pgfqpoint{3.370790in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{3.375944in}{0.686960in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{3.396562in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{0.692349in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{0.692597in}}%
\pgfpathlineto{\pgfqpoint{3.412025in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{3.417179in}{0.695765in}}%
\pgfpathlineto{\pgfqpoint{3.422334in}{0.686472in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{3.432642in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.684128in}}%
\pgfpathlineto{\pgfqpoint{3.442951in}{0.671719in}}%
\pgfpathlineto{\pgfqpoint{3.453260in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{3.458414in}{0.659013in}}%
\pgfpathlineto{\pgfqpoint{3.463569in}{0.657993in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{0.651046in}}%
\pgfpathlineto{\pgfqpoint{3.473877in}{0.657402in}}%
\pgfpathlineto{\pgfqpoint{3.479032in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{3.484186in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{3.494495in}{0.667484in}}%
\pgfpathlineto{\pgfqpoint{3.499649in}{0.662865in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{3.515112in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{3.520267in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{3.525421in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{3.530576in}{0.675373in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{3.540884in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{3.546039in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{3.551193in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{3.556348in}{0.689273in}}%
\pgfpathlineto{\pgfqpoint{3.561502in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{3.566656in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{3.571811in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{3.576965in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{3.587274in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{3.592428in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{3.597583in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{3.607891in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{3.613046in}{0.737713in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{3.623355in}{0.756125in}}%
\pgfpathlineto{\pgfqpoint{3.628509in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{3.633663in}{0.746320in}}%
\pgfpathlineto{\pgfqpoint{3.638818in}{0.745967in}}%
\pgfpathlineto{\pgfqpoint{3.643972in}{0.752455in}}%
\pgfpathlineto{\pgfqpoint{3.649126in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{3.654281in}{0.740483in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{3.664590in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{3.669744in}{0.683557in}}%
\pgfpathlineto{\pgfqpoint{3.674898in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{3.680053in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{3.685207in}{0.683981in}}%
\pgfpathlineto{\pgfqpoint{3.690362in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{3.716133in}{0.692955in}}%
\pgfpathlineto{\pgfqpoint{3.721288in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{3.726442in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{3.731597in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{3.741905in}{0.688776in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{0.685519in}}%
\pgfpathlineto{\pgfqpoint{3.752214in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{3.757369in}{0.682380in}}%
\pgfpathlineto{\pgfqpoint{3.762523in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{3.767677in}{0.702796in}}%
\pgfpathlineto{\pgfqpoint{3.772832in}{0.707091in}}%
\pgfpathlineto{\pgfqpoint{3.777986in}{0.688805in}}%
\pgfpathlineto{\pgfqpoint{3.783141in}{0.684874in}}%
\pgfpathlineto{\pgfqpoint{3.788295in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{3.793449in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{3.798604in}{0.691430in}}%
\pgfpathlineto{\pgfqpoint{3.803758in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{3.814067in}{0.691463in}}%
\pgfpathlineto{\pgfqpoint{3.819221in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{3.829530in}{0.684346in}}%
\pgfpathlineto{\pgfqpoint{3.834684in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{3.839839in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{3.844993in}{0.683145in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{3.855302in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{3.860456in}{0.668994in}}%
\pgfpathlineto{\pgfqpoint{3.865611in}{0.666273in}}%
\pgfpathlineto{\pgfqpoint{3.870765in}{0.667019in}}%
\pgfpathlineto{\pgfqpoint{3.875919in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{3.881074in}{0.657381in}}%
\pgfpathlineto{\pgfqpoint{3.886228in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{3.891383in}{0.643146in}}%
\pgfpathlineto{\pgfqpoint{3.896537in}{0.639070in}}%
\pgfpathlineto{\pgfqpoint{3.901691in}{0.648175in}}%
\pgfpathlineto{\pgfqpoint{3.906846in}{0.662951in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{3.917155in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{3.922309in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{3.927463in}{0.664850in}}%
\pgfpathlineto{\pgfqpoint{3.932618in}{0.668449in}}%
\pgfpathlineto{\pgfqpoint{3.937772in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{3.942926in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{3.948081in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{3.953235in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{3.958390in}{0.664453in}}%
\pgfpathlineto{\pgfqpoint{3.963544in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{3.968698in}{0.672824in}}%
\pgfpathlineto{\pgfqpoint{3.973853in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{3.984162in}{0.695384in}}%
\pgfpathlineto{\pgfqpoint{3.989316in}{0.687389in}}%
\pgfpathlineto{\pgfqpoint{3.994470in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{0.693387in}}%
\pgfpathlineto{\pgfqpoint{4.004779in}{0.695964in}}%
\pgfpathlineto{\pgfqpoint{4.009933in}{0.700430in}}%
\pgfpathlineto{\pgfqpoint{4.015088in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{4.020242in}{0.704181in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{4.030551in}{0.702503in}}%
\pgfpathlineto{\pgfqpoint{4.035705in}{0.690576in}}%
\pgfpathlineto{\pgfqpoint{4.040860in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{4.051169in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{4.056323in}{0.692696in}}%
\pgfpathlineto{\pgfqpoint{4.061477in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{4.066632in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{4.071786in}{0.694920in}}%
\pgfpathlineto{\pgfqpoint{4.076940in}{0.693182in}}%
\pgfpathlineto{\pgfqpoint{4.082095in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{4.087249in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{0.719683in}}%
\pgfpathlineto{\pgfqpoint{4.097558in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{4.102712in}{0.724677in}}%
\pgfpathlineto{\pgfqpoint{4.107867in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{4.118176in}{0.727382in}}%
\pgfpathlineto{\pgfqpoint{4.123330in}{0.717571in}}%
\pgfpathlineto{\pgfqpoint{4.128484in}{0.726907in}}%
\pgfpathlineto{\pgfqpoint{4.133639in}{0.715697in}}%
\pgfpathlineto{\pgfqpoint{4.138793in}{0.715590in}}%
\pgfpathlineto{\pgfqpoint{4.143948in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{4.149102in}{0.705503in}}%
\pgfpathlineto{\pgfqpoint{4.154256in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{4.159411in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{4.164565in}{0.706800in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{0.714548in}}%
\pgfpathlineto{\pgfqpoint{4.174874in}{0.719005in}}%
\pgfpathlineto{\pgfqpoint{4.180028in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{4.190337in}{0.727940in}}%
\pgfpathlineto{\pgfqpoint{4.195491in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{4.205800in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{4.210955in}{0.695155in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{0.695980in}}%
\pgfpathlineto{\pgfqpoint{4.221263in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{4.226418in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{4.236726in}{0.684755in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{4.257344in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{4.262498in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{4.272807in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{0.673498in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{4.334660in}{0.685096in}}%
\pgfpathlineto{\pgfqpoint{4.339814in}{0.688028in}}%
\pgfpathlineto{\pgfqpoint{4.344969in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{4.350123in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{4.355277in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{4.360432in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{4.365586in}{0.683143in}}%
\pgfpathlineto{\pgfqpoint{4.370740in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{4.375895in}{0.687103in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{0.685593in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{0.692184in}}%
\pgfpathlineto{\pgfqpoint{4.391358in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{4.396512in}{0.688271in}}%
\pgfpathlineto{\pgfqpoint{4.401667in}{0.695830in}}%
\pgfpathlineto{\pgfqpoint{4.406821in}{0.697167in}}%
\pgfpathlineto{\pgfqpoint{4.411976in}{0.694261in}}%
\pgfpathlineto{\pgfqpoint{4.417130in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{4.422284in}{0.685088in}}%
\pgfpathlineto{\pgfqpoint{4.432593in}{0.686855in}}%
\pgfpathlineto{\pgfqpoint{4.442902in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{4.448056in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{4.453211in}{0.692873in}}%
\pgfpathlineto{\pgfqpoint{4.458365in}{0.686377in}}%
\pgfpathlineto{\pgfqpoint{4.463519in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{4.468674in}{0.686879in}}%
\pgfpathlineto{\pgfqpoint{4.473828in}{0.699504in}}%
\pgfpathlineto{\pgfqpoint{4.478983in}{0.704187in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.700201in}}%
\pgfpathlineto{\pgfqpoint{4.489291in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{4.499600in}{0.690159in}}%
\pgfpathlineto{\pgfqpoint{4.509909in}{0.707314in}}%
\pgfpathlineto{\pgfqpoint{4.515063in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{4.520218in}{0.701037in}}%
\pgfpathlineto{\pgfqpoint{4.525372in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.535681in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{4.540835in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{4.545990in}{0.707361in}}%
\pgfpathlineto{\pgfqpoint{4.551144in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{0.714633in}}%
\pgfpathlineto{\pgfqpoint{4.561453in}{0.707766in}}%
\pgfpathlineto{\pgfqpoint{4.566607in}{0.726381in}}%
\pgfpathlineto{\pgfqpoint{4.571762in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{4.576916in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{4.582070in}{0.715220in}}%
\pgfpathlineto{\pgfqpoint{4.587225in}{0.713511in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{4.597533in}{0.698340in}}%
\pgfpathlineto{\pgfqpoint{4.602688in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.684943in}}%
\pgfpathlineto{\pgfqpoint{4.633614in}{0.676149in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.649077in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{4.664540in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{4.669695in}{0.670757in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{4.685158in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{4.700621in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{0.710862in}}%
\pgfpathlineto{\pgfqpoint{4.716084in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{4.721239in}{0.695158in}}%
\pgfpathlineto{\pgfqpoint{4.726393in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{4.731547in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.705012in}}%
\pgfpathlineto{\pgfqpoint{4.741856in}{0.704404in}}%
\pgfpathlineto{\pgfqpoint{4.747011in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{4.752165in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{4.757319in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{4.762474in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.767628in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{4.777937in}{0.711039in}}%
\pgfpathlineto{\pgfqpoint{4.783091in}{0.712537in}}%
\pgfpathlineto{\pgfqpoint{4.788246in}{0.703122in}}%
\pgfpathlineto{\pgfqpoint{4.793400in}{0.707848in}}%
\pgfpathlineto{\pgfqpoint{4.798554in}{0.708865in}}%
\pgfpathlineto{\pgfqpoint{4.803709in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{4.808863in}{0.721985in}}%
\pgfpathlineto{\pgfqpoint{4.814018in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{4.819172in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{4.824326in}{0.716520in}}%
\pgfpathlineto{\pgfqpoint{4.829481in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{4.834635in}{0.703235in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{0.694971in}}%
\pgfpathlineto{\pgfqpoint{4.850098in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{4.855253in}{0.694694in}}%
\pgfpathlineto{\pgfqpoint{4.860407in}{0.694398in}}%
\pgfpathlineto{\pgfqpoint{4.875870in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{0.698184in}}%
\pgfpathlineto{\pgfqpoint{4.886179in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{4.891333in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{4.896488in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{4.901642in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{4.906797in}{0.677190in}}%
\pgfpathlineto{\pgfqpoint{4.911951in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{4.917105in}{0.682345in}}%
\pgfpathlineto{\pgfqpoint{4.922260in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{4.927414in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{4.932569in}{0.672714in}}%
\pgfpathlineto{\pgfqpoint{4.937723in}{0.665014in}}%
\pgfpathlineto{\pgfqpoint{4.942877in}{0.679321in}}%
\pgfpathlineto{\pgfqpoint{4.953186in}{0.662134in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{0.659026in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{4.968649in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{4.973804in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{4.978958in}{0.653445in}}%
\pgfpathlineto{\pgfqpoint{4.984112in}{0.660725in}}%
\pgfpathlineto{\pgfqpoint{4.989267in}{0.664270in}}%
\pgfpathlineto{\pgfqpoint{4.999576in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{5.009884in}{0.658481in}}%
\pgfpathlineto{\pgfqpoint{5.015039in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{5.025347in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{5.030502in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{5.045965in}{0.653226in}}%
\pgfpathlineto{\pgfqpoint{5.051119in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{5.056274in}{0.661536in}}%
\pgfpathlineto{\pgfqpoint{5.061428in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{5.066583in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{5.071737in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{5.076891in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{5.082046in}{0.674604in}}%
\pgfpathlineto{\pgfqpoint{5.087200in}{0.673043in}}%
\pgfpathlineto{\pgfqpoint{5.092354in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{5.097509in}{0.669307in}}%
\pgfpathlineto{\pgfqpoint{5.102663in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{5.107818in}{0.670123in}}%
\pgfpathlineto{\pgfqpoint{5.112972in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{5.118126in}{0.675118in}}%
\pgfpathlineto{\pgfqpoint{5.123281in}{0.671395in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{0.675084in}}%
\pgfpathlineto{\pgfqpoint{5.133590in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{5.138744in}{0.680415in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{5.149053in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{5.154207in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{0.690276in}}%
\pgfpathlineto{\pgfqpoint{5.164516in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{5.169670in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{0.694114in}}%
\pgfpathlineto{\pgfqpoint{5.179979in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{5.185133in}{0.680984in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{5.195442in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{5.200597in}{0.681957in}}%
\pgfpathlineto{\pgfqpoint{5.205751in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{5.210905in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{5.221214in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{5.226369in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{5.236677in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{5.241832in}{0.653813in}}%
\pgfpathlineto{\pgfqpoint{5.246986in}{0.657769in}}%
\pgfpathlineto{\pgfqpoint{5.252140in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{5.257295in}{0.658098in}}%
\pgfpathlineto{\pgfqpoint{5.262449in}{0.659020in}}%
\pgfpathlineto{\pgfqpoint{5.272758in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{5.277912in}{0.659383in}}%
\pgfpathlineto{\pgfqpoint{5.283067in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{5.288221in}{0.654550in}}%
\pgfpathlineto{\pgfqpoint{5.293376in}{0.669661in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{0.652108in}}%
\pgfpathlineto{\pgfqpoint{5.313993in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{5.319147in}{0.653043in}}%
\pgfpathlineto{\pgfqpoint{5.324302in}{0.655551in}}%
\pgfpathlineto{\pgfqpoint{5.329456in}{0.666818in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{0.687492in}}%
\pgfpathlineto{\pgfqpoint{5.339765in}{0.686146in}}%
\pgfpathlineto{\pgfqpoint{5.350074in}{0.663383in}}%
\pgfpathlineto{\pgfqpoint{5.355228in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{5.360383in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{5.365537in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{5.370691in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{5.375846in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{5.381000in}{0.675670in}}%
\pgfpathlineto{\pgfqpoint{5.386154in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{5.391309in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{0.665412in}}%
\pgfpathlineto{\pgfqpoint{5.401618in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{5.411926in}{0.665074in}}%
\pgfpathlineto{\pgfqpoint{5.417081in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{5.422235in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{5.427390in}{0.661801in}}%
\pgfpathlineto{\pgfqpoint{5.432544in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{5.437698in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{5.442853in}{0.647947in}}%
\pgfpathlineto{\pgfqpoint{5.448007in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{5.453161in}{0.649413in}}%
\pgfpathlineto{\pgfqpoint{5.458316in}{0.655715in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{0.652655in}}%
\pgfpathlineto{\pgfqpoint{5.468625in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{5.473779in}{0.646200in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{0.649423in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{5.489242in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{0.649220in}}%
\pgfpathlineto{\pgfqpoint{5.499551in}{0.645759in}}%
\pgfpathlineto{\pgfqpoint{5.504705in}{0.648189in}}%
\pgfpathlineto{\pgfqpoint{5.509860in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{5.515014in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{5.520168in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{5.525323in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{5.530477in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{5.535632in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{5.540786in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{5.551095in}{0.665435in}}%
\pgfpathlineto{\pgfqpoint{5.556249in}{0.661736in}}%
\pgfpathlineto{\pgfqpoint{5.561404in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{5.566558in}{0.672339in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{0.659252in}}%
\pgfpathlineto{\pgfqpoint{5.582021in}{0.658531in}}%
\pgfpathlineto{\pgfqpoint{5.587176in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{5.592330in}{0.662861in}}%
\pgfpathlineto{\pgfqpoint{5.597484in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{5.602639in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{5.607793in}{0.667800in}}%
\pgfpathlineto{\pgfqpoint{5.612947in}{0.666994in}}%
\pgfpathlineto{\pgfqpoint{5.618102in}{0.654740in}}%
\pgfpathlineto{\pgfqpoint{5.623256in}{0.659177in}}%
\pgfpathlineto{\pgfqpoint{5.633565in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{5.638719in}{0.661310in}}%
\pgfpathlineto{\pgfqpoint{5.643874in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{5.649028in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{5.654183in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{5.664491in}{0.687147in}}%
\pgfpathlineto{\pgfqpoint{5.669646in}{0.688199in}}%
\pgfpathlineto{\pgfqpoint{5.674800in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{5.685109in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{5.690263in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{5.695418in}{0.674131in}}%
\pgfpathlineto{\pgfqpoint{5.700572in}{0.668993in}}%
\pgfpathlineto{\pgfqpoint{5.705726in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{5.716035in}{0.671747in}}%
\pgfpathlineto{\pgfqpoint{5.721190in}{0.673282in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{0.679607in}}%
\pgfpathlineto{\pgfqpoint{5.731498in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{5.736653in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{5.741807in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{5.746961in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{5.752116in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{5.757270in}{0.682531in}}%
\pgfpathlineto{\pgfqpoint{5.762425in}{0.679143in}}%
\pgfpathlineto{\pgfqpoint{5.772733in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{5.777888in}{0.680174in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.678725in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.678725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{1.153695in}}%
\pgfpathlineto{\pgfqpoint{0.772979in}{1.141821in}}%
\pgfpathlineto{\pgfqpoint{0.778134in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{0.783288in}{1.127933in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{0.793597in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{0.798751in}{1.182025in}}%
\pgfpathlineto{\pgfqpoint{0.803906in}{1.141774in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{1.154143in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{1.163328in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{1.153106in}}%
\pgfpathlineto{\pgfqpoint{0.829677in}{1.146490in}}%
\pgfpathlineto{\pgfqpoint{0.834832in}{1.201826in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{1.073046in}}%
\pgfpathlineto{\pgfqpoint{0.850295in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{0.855449in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{1.195992in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{0.870913in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{0.876067in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{0.886376in}{1.263942in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{1.251946in}}%
\pgfpathlineto{\pgfqpoint{0.901839in}{1.460024in}}%
\pgfpathlineto{\pgfqpoint{0.906993in}{1.449493in}}%
\pgfpathlineto{\pgfqpoint{0.912148in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{1.470218in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.937920in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{0.943074in}{1.396075in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{0.958537in}{1.529259in}}%
\pgfpathlineto{\pgfqpoint{0.963692in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{0.974000in}{1.362609in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.238246in}}%
\pgfpathlineto{\pgfqpoint{0.984309in}{1.304714in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{1.183368in}}%
\pgfpathlineto{\pgfqpoint{0.994618in}{1.183278in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{1.136231in}}%
\pgfpathlineto{\pgfqpoint{1.004927in}{1.187094in}}%
\pgfpathlineto{\pgfqpoint{1.010081in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{1.015235in}{1.215253in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{1.212735in}}%
\pgfpathlineto{\pgfqpoint{1.025544in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{1.041007in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{1.051316in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{1.056470in}{1.227485in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.172685in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{1.158450in}}%
\pgfpathlineto{\pgfqpoint{1.071934in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{1.077088in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{1.087397in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{1.092551in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{1.053261in}}%
\pgfpathlineto{\pgfqpoint{1.102860in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{1.108014in}{1.021560in}}%
\pgfpathlineto{\pgfqpoint{1.113169in}{0.995342in}}%
\pgfpathlineto{\pgfqpoint{1.118323in}{1.027886in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{1.024086in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{0.997999in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{1.138941in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{1.149249in}{0.960874in}}%
\pgfpathlineto{\pgfqpoint{1.154404in}{0.965364in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{1.164713in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{1.169867in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.175021in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.185330in}{0.906196in}}%
\pgfpathlineto{\pgfqpoint{1.190484in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{1.205948in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.981695in}}%
\pgfpathlineto{\pgfqpoint{1.226565in}{0.957820in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{1.236874in}{0.960683in}}%
\pgfpathlineto{\pgfqpoint{1.242028in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{1.247183in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{1.252337in}{0.981721in}}%
\pgfpathlineto{\pgfqpoint{1.257492in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{1.262646in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{1.267800in}{1.049009in}}%
\pgfpathlineto{\pgfqpoint{1.272955in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{1.090186in}}%
\pgfpathlineto{\pgfqpoint{1.288418in}{1.069528in}}%
\pgfpathlineto{\pgfqpoint{1.293572in}{1.036885in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{1.303881in}{1.093082in}}%
\pgfpathlineto{\pgfqpoint{1.309035in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{1.314190in}{1.039424in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{1.053589in}}%
\pgfpathlineto{\pgfqpoint{1.329653in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{1.339962in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{1.350270in}{0.939759in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{1.360579in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{1.365734in}{0.965206in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{1.396660in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{0.945037in}}%
\pgfpathlineto{\pgfqpoint{1.412123in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{1.427586in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{1.432741in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.947984in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{1.044473in}}%
\pgfpathlineto{\pgfqpoint{1.463667in}{1.025230in}}%
\pgfpathlineto{\pgfqpoint{1.468821in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.473976in}{1.063274in}}%
\pgfpathlineto{\pgfqpoint{1.479130in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{1.044783in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{1.053150in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{1.504902in}{1.054797in}}%
\pgfpathlineto{\pgfqpoint{1.510056in}{1.114387in}}%
\pgfpathlineto{\pgfqpoint{1.515211in}{1.011074in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{1.530674in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{1.540983in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{1.546137in}{0.966197in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.014318in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{1.012068in}}%
\pgfpathlineto{\pgfqpoint{1.561600in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{1.000057in}}%
\pgfpathlineto{\pgfqpoint{1.571909in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{1.577063in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{1.582218in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{0.876491in}}%
\pgfpathlineto{\pgfqpoint{1.592527in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{1.597681in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{1.602835in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{1.607990in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{1.025693in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{1.628607in}{1.006901in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{1.638916in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{1.644070in}{0.934282in}}%
\pgfpathlineto{\pgfqpoint{1.649225in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.654379in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{1.659534in}{0.946621in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{1.669842in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{0.986326in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{1.705923in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{1.711077in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{1.716232in}{0.953930in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{0.890307in}}%
\pgfpathlineto{\pgfqpoint{1.726541in}{0.905856in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.825011in}}%
\pgfpathlineto{\pgfqpoint{1.742004in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{1.747158in}{0.802780in}}%
\pgfpathlineto{\pgfqpoint{1.752313in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{1.757467in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{1.772930in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{1.778084in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{1.783239in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{0.993970in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.002789in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.044303in}}%
\pgfpathlineto{\pgfqpoint{1.803856in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.814165in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.132450in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{1.129834in}}%
\pgfpathlineto{\pgfqpoint{1.834783in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{1.839937in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{1.124660in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.111849in}}%
\pgfpathlineto{\pgfqpoint{1.855400in}{1.121893in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.086901in}}%
\pgfpathlineto{\pgfqpoint{1.865709in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.273862in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{1.341983in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{1.390577in}}%
\pgfpathlineto{\pgfqpoint{1.886327in}{1.352349in}}%
\pgfpathlineto{\pgfqpoint{1.891481in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{1.355122in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{1.917253in}{1.337063in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{1.341733in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{1.287448in}}%
\pgfpathlineto{\pgfqpoint{1.937870in}{1.330043in}}%
\pgfpathlineto{\pgfqpoint{1.948179in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{1.223303in}}%
\pgfpathlineto{\pgfqpoint{1.958488in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{1.963642in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{1.968797in}{1.213415in}}%
\pgfpathlineto{\pgfqpoint{1.973951in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{1.979106in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.984260in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{1.989414in}{1.153142in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{1.074904in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{2.010032in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.126149in}}%
\pgfpathlineto{\pgfqpoint{2.020341in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{2.025495in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{2.035804in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{1.071432in}}%
\pgfpathlineto{\pgfqpoint{2.046113in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{1.085439in}}%
\pgfpathlineto{\pgfqpoint{2.066730in}{1.098007in}}%
\pgfpathlineto{\pgfqpoint{2.071884in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{2.077039in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{2.097656in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{2.102811in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{2.107965in}{1.194614in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{1.175568in}}%
\pgfpathlineto{\pgfqpoint{2.118274in}{1.234837in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.235955in}}%
\pgfpathlineto{\pgfqpoint{2.128583in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{2.133737in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{2.138891in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{1.069825in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{2.154355in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{2.159509in}{1.054441in}}%
\pgfpathlineto{\pgfqpoint{2.164663in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{1.047318in}}%
\pgfpathlineto{\pgfqpoint{2.174972in}{1.039553in}}%
\pgfpathlineto{\pgfqpoint{2.180127in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{2.185281in}{1.063201in}}%
\pgfpathlineto{\pgfqpoint{2.190435in}{1.042846in}}%
\pgfpathlineto{\pgfqpoint{2.195590in}{1.076482in}}%
\pgfpathlineto{\pgfqpoint{2.200744in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{1.222945in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{1.268428in}}%
\pgfpathlineto{\pgfqpoint{2.216207in}{1.264914in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.232146in}}%
\pgfpathlineto{\pgfqpoint{2.226516in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{2.231670in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{1.427103in}}%
\pgfpathlineto{\pgfqpoint{2.247134in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{2.252288in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{2.257442in}{1.484861in}}%
\pgfpathlineto{\pgfqpoint{2.262597in}{1.433407in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{2.272905in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{1.447180in}}%
\pgfpathlineto{\pgfqpoint{2.283214in}{1.435492in}}%
\pgfpathlineto{\pgfqpoint{2.288369in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{2.293523in}{1.393134in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{2.303832in}{1.588258in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{2.319295in}{1.607298in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{1.615364in}}%
\pgfpathlineto{\pgfqpoint{2.329604in}{1.631862in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{1.533743in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.534480in}}%
\pgfpathlineto{\pgfqpoint{2.360530in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{2.370839in}{1.269621in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{2.386302in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{2.391456in}{1.330675in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.282372in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{2.406920in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{2.412074in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{1.215245in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{1.216605in}}%
\pgfpathlineto{\pgfqpoint{2.432691in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{2.437846in}{1.012749in}}%
\pgfpathlineto{\pgfqpoint{2.443000in}{0.985387in}}%
\pgfpathlineto{\pgfqpoint{2.448155in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{2.453309in}{1.002952in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{1.033375in}}%
\pgfpathlineto{\pgfqpoint{2.463618in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{2.468772in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{1.171178in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{2.484235in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{2.489390in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{2.499698in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{2.504853in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{2.510007in}{1.043173in}}%
\pgfpathlineto{\pgfqpoint{2.515162in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{2.535779in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{2.551242in}{1.121923in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{1.076594in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{2.577014in}{1.110816in}}%
\pgfpathlineto{\pgfqpoint{2.587323in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{1.032109in}}%
\pgfpathlineto{\pgfqpoint{2.597632in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{2.602786in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{2.607941in}{0.965582in}}%
\pgfpathlineto{\pgfqpoint{2.613095in}{0.947663in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{0.935773in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{2.633712in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{2.638867in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{2.644021in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{2.649176in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.654330in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{2.659484in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{2.664639in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{2.669793in}{1.159491in}}%
\pgfpathlineto{\pgfqpoint{2.674948in}{1.192930in}}%
\pgfpathlineto{\pgfqpoint{2.680102in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{2.685256in}{1.140107in}}%
\pgfpathlineto{\pgfqpoint{2.690411in}{1.188982in}}%
\pgfpathlineto{\pgfqpoint{2.695565in}{1.130837in}}%
\pgfpathlineto{\pgfqpoint{2.700720in}{1.123310in}}%
\pgfpathlineto{\pgfqpoint{2.705874in}{1.132554in}}%
\pgfpathlineto{\pgfqpoint{2.711028in}{1.134516in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{2.741955in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{2.747109in}{1.213562in}}%
\pgfpathlineto{\pgfqpoint{2.752263in}{1.276660in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{1.249078in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{1.232976in}}%
\pgfpathlineto{\pgfqpoint{2.772881in}{1.245858in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.244839in}}%
\pgfpathlineto{\pgfqpoint{2.783190in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{2.793498in}{1.318424in}}%
\pgfpathlineto{\pgfqpoint{2.798653in}{1.226040in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{2.808962in}{1.196731in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{1.154294in}}%
\pgfpathlineto{\pgfqpoint{2.819270in}{1.176621in}}%
\pgfpathlineto{\pgfqpoint{2.824425in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.829579in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{2.834734in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{2.839888in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{2.845042in}{1.143452in}}%
\pgfpathlineto{\pgfqpoint{2.850197in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{2.855351in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{2.860505in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{2.865660in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{2.870814in}{1.064112in}}%
\pgfpathlineto{\pgfqpoint{2.875969in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{2.881123in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.930370in}}%
\pgfpathlineto{\pgfqpoint{2.891432in}{0.953571in}}%
\pgfpathlineto{\pgfqpoint{2.896586in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{2.901741in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.906895in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{2.912049in}{0.930700in}}%
\pgfpathlineto{\pgfqpoint{2.917204in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{2.922358in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{2.927512in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{0.912205in}}%
\pgfpathlineto{\pgfqpoint{2.937821in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{2.942976in}{0.907640in}}%
\pgfpathlineto{\pgfqpoint{2.948130in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{2.953284in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{2.958439in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{2.963593in}{0.934182in}}%
\pgfpathlineto{\pgfqpoint{2.968748in}{0.939699in}}%
\pgfpathlineto{\pgfqpoint{2.973902in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{2.979056in}{0.985456in}}%
\pgfpathlineto{\pgfqpoint{2.984211in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{2.989365in}{0.969272in}}%
\pgfpathlineto{\pgfqpoint{2.994519in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{2.999674in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{3.004828in}{1.023254in}}%
\pgfpathlineto{\pgfqpoint{3.009983in}{1.010568in}}%
\pgfpathlineto{\pgfqpoint{3.015137in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{3.020291in}{0.982004in}}%
\pgfpathlineto{\pgfqpoint{3.025446in}{0.977680in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{3.035755in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{3.046063in}{0.943548in}}%
\pgfpathlineto{\pgfqpoint{3.051218in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{3.056372in}{0.945234in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{0.947066in}}%
\pgfpathlineto{\pgfqpoint{3.066681in}{0.950876in}}%
\pgfpathlineto{\pgfqpoint{3.071835in}{1.009580in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{1.020650in}}%
\pgfpathlineto{\pgfqpoint{3.087298in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{3.092453in}{1.012821in}}%
\pgfpathlineto{\pgfqpoint{3.097607in}{1.001939in}}%
\pgfpathlineto{\pgfqpoint{3.102762in}{0.997715in}}%
\pgfpathlineto{\pgfqpoint{3.107916in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{3.113070in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{3.118225in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{3.123379in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{3.128534in}{1.034662in}}%
\pgfpathlineto{\pgfqpoint{3.133688in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{3.138842in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{3.143997in}{1.065240in}}%
\pgfpathlineto{\pgfqpoint{3.149151in}{1.066293in}}%
\pgfpathlineto{\pgfqpoint{3.154305in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{3.159460in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{3.164614in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{0.992232in}}%
\pgfpathlineto{\pgfqpoint{3.174923in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{3.180077in}{1.043486in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{0.998839in}}%
\pgfpathlineto{\pgfqpoint{3.190386in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{3.195541in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{3.200695in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{3.205849in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{3.211004in}{1.004481in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{3.226467in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{3.231621in}{1.073075in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{1.074680in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{1.020350in}}%
\pgfpathlineto{\pgfqpoint{3.247084in}{1.039143in}}%
\pgfpathlineto{\pgfqpoint{3.252239in}{1.072414in}}%
\pgfpathlineto{\pgfqpoint{3.257393in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{3.262548in}{1.066216in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{3.272856in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{3.283165in}{1.026563in}}%
\pgfpathlineto{\pgfqpoint{3.288319in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{3.293474in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{3.303783in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{3.308937in}{1.073210in}}%
\pgfpathlineto{\pgfqpoint{3.314091in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{3.319246in}{1.101482in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{1.079758in}}%
\pgfpathlineto{\pgfqpoint{3.329555in}{1.086037in}}%
\pgfpathlineto{\pgfqpoint{3.334709in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{3.339863in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{3.345018in}{1.080414in}}%
\pgfpathlineto{\pgfqpoint{3.350172in}{1.076280in}}%
\pgfpathlineto{\pgfqpoint{3.355326in}{1.093287in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{3.365635in}{1.060181in}}%
\pgfpathlineto{\pgfqpoint{3.370790in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{3.375944in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{1.010072in}}%
\pgfpathlineto{\pgfqpoint{3.386253in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{3.391407in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{3.396562in}{1.004317in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{1.022825in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{3.412025in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{3.417179in}{1.003203in}}%
\pgfpathlineto{\pgfqpoint{3.422334in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{3.432642in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{3.442951in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{3.448105in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{3.453260in}{1.048888in}}%
\pgfpathlineto{\pgfqpoint{3.463569in}{1.039163in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{3.473877in}{1.101197in}}%
\pgfpathlineto{\pgfqpoint{3.479032in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{3.484186in}{1.033895in}}%
\pgfpathlineto{\pgfqpoint{3.489341in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{3.494495in}{1.066105in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{3.515112in}{1.033126in}}%
\pgfpathlineto{\pgfqpoint{3.520267in}{1.028900in}}%
\pgfpathlineto{\pgfqpoint{3.525421in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{3.530576in}{1.109768in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.089784in}}%
\pgfpathlineto{\pgfqpoint{3.540884in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{3.546039in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{3.551193in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{3.556348in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{3.561502in}{1.090115in}}%
\pgfpathlineto{\pgfqpoint{3.566656in}{1.079788in}}%
\pgfpathlineto{\pgfqpoint{3.571811in}{1.005562in}}%
\pgfpathlineto{\pgfqpoint{3.576965in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{3.582119in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{3.587274in}{1.023107in}}%
\pgfpathlineto{\pgfqpoint{3.592428in}{1.018636in}}%
\pgfpathlineto{\pgfqpoint{3.597583in}{1.049939in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{3.607891in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{3.613046in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.050196in}}%
\pgfpathlineto{\pgfqpoint{3.628509in}{1.111030in}}%
\pgfpathlineto{\pgfqpoint{3.638818in}{1.203383in}}%
\pgfpathlineto{\pgfqpoint{3.643972in}{1.286533in}}%
\pgfpathlineto{\pgfqpoint{3.649126in}{1.290208in}}%
\pgfpathlineto{\pgfqpoint{3.654281in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{3.664590in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{3.674898in}{1.301555in}}%
\pgfpathlineto{\pgfqpoint{3.680053in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{3.685207in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{3.690362in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{3.695516in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{3.700670in}{1.333435in}}%
\pgfpathlineto{\pgfqpoint{3.705825in}{1.294253in}}%
\pgfpathlineto{\pgfqpoint{3.710979in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{3.716133in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{3.721288in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{3.726442in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{3.731597in}{1.465970in}}%
\pgfpathlineto{\pgfqpoint{3.736751in}{1.515956in}}%
\pgfpathlineto{\pgfqpoint{3.741905in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{3.752214in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{3.757369in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{3.762523in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{3.767677in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{3.772832in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{3.777986in}{1.240029in}}%
\pgfpathlineto{\pgfqpoint{3.783141in}{1.228226in}}%
\pgfpathlineto{\pgfqpoint{3.788295in}{1.354181in}}%
\pgfpathlineto{\pgfqpoint{3.793449in}{1.605959in}}%
\pgfpathlineto{\pgfqpoint{3.798604in}{1.497266in}}%
\pgfpathlineto{\pgfqpoint{3.803758in}{1.422231in}}%
\pgfpathlineto{\pgfqpoint{3.808912in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{3.814067in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{3.819221in}{1.552805in}}%
\pgfpathlineto{\pgfqpoint{3.829530in}{1.538405in}}%
\pgfpathlineto{\pgfqpoint{3.834684in}{1.592757in}}%
\pgfpathlineto{\pgfqpoint{3.839839in}{1.574887in}}%
\pgfpathlineto{\pgfqpoint{3.844993in}{1.622932in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{1.634194in}}%
\pgfpathlineto{\pgfqpoint{3.855302in}{1.515934in}}%
\pgfpathlineto{\pgfqpoint{3.860456in}{1.542136in}}%
\pgfpathlineto{\pgfqpoint{3.865611in}{1.471912in}}%
\pgfpathlineto{\pgfqpoint{3.870765in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{3.875919in}{1.475321in}}%
\pgfpathlineto{\pgfqpoint{3.881074in}{1.477773in}}%
\pgfpathlineto{\pgfqpoint{3.886228in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{3.891383in}{1.492926in}}%
\pgfpathlineto{\pgfqpoint{3.896537in}{1.497705in}}%
\pgfpathlineto{\pgfqpoint{3.901691in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{3.906846in}{1.556869in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{3.922309in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{3.927463in}{1.484574in}}%
\pgfpathlineto{\pgfqpoint{3.932618in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{3.937772in}{1.505098in}}%
\pgfpathlineto{\pgfqpoint{3.942926in}{1.454996in}}%
\pgfpathlineto{\pgfqpoint{3.948081in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{3.953235in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{3.958390in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{3.963544in}{1.221839in}}%
\pgfpathlineto{\pgfqpoint{3.968698in}{1.210352in}}%
\pgfpathlineto{\pgfqpoint{3.973853in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{3.979007in}{1.237631in}}%
\pgfpathlineto{\pgfqpoint{3.989316in}{1.379526in}}%
\pgfpathlineto{\pgfqpoint{3.994470in}{1.376410in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{4.004779in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{4.009933in}{1.358090in}}%
\pgfpathlineto{\pgfqpoint{4.015088in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{4.020242in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{4.025397in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{4.030551in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{4.035705in}{1.081015in}}%
\pgfpathlineto{\pgfqpoint{4.040860in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{4.046014in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{4.051169in}{0.970303in}}%
\pgfpathlineto{\pgfqpoint{4.056323in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{4.061477in}{0.978294in}}%
\pgfpathlineto{\pgfqpoint{4.066632in}{0.979876in}}%
\pgfpathlineto{\pgfqpoint{4.071786in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{4.076940in}{1.007151in}}%
\pgfpathlineto{\pgfqpoint{4.082095in}{0.960707in}}%
\pgfpathlineto{\pgfqpoint{4.087249in}{0.953921in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{4.097558in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{4.102712in}{0.954809in}}%
\pgfpathlineto{\pgfqpoint{4.107867in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.118176in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{4.123330in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{4.128484in}{0.788635in}}%
\pgfpathlineto{\pgfqpoint{4.133639in}{0.840824in}}%
\pgfpathlineto{\pgfqpoint{4.138793in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{4.143948in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{4.149102in}{0.883307in}}%
\pgfpathlineto{\pgfqpoint{4.154256in}{0.874078in}}%
\pgfpathlineto{\pgfqpoint{4.159411in}{0.876758in}}%
\pgfpathlineto{\pgfqpoint{4.164565in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{4.174874in}{0.885908in}}%
\pgfpathlineto{\pgfqpoint{4.180028in}{0.889727in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{4.190337in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{4.195491in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{0.877993in}}%
\pgfpathlineto{\pgfqpoint{4.205800in}{0.877818in}}%
\pgfpathlineto{\pgfqpoint{4.210955in}{0.870145in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{0.866984in}}%
\pgfpathlineto{\pgfqpoint{4.221263in}{0.867279in}}%
\pgfpathlineto{\pgfqpoint{4.231572in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{4.236726in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{4.241881in}{0.983360in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{4.257344in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{4.262498in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{4.272807in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{4.277962in}{0.939837in}}%
\pgfpathlineto{\pgfqpoint{4.283116in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{4.293425in}{1.068411in}}%
\pgfpathlineto{\pgfqpoint{4.298579in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{4.308888in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{4.324351in}{1.107807in}}%
\pgfpathlineto{\pgfqpoint{4.329505in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{4.334660in}{1.247166in}}%
\pgfpathlineto{\pgfqpoint{4.339814in}{1.319525in}}%
\pgfpathlineto{\pgfqpoint{4.344969in}{1.330364in}}%
\pgfpathlineto{\pgfqpoint{4.350123in}{1.327619in}}%
\pgfpathlineto{\pgfqpoint{4.355277in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{4.360432in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{4.365586in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{4.370740in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{4.375895in}{1.273666in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.317686in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{1.251192in}}%
\pgfpathlineto{\pgfqpoint{4.391358in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{4.396512in}{1.242526in}}%
\pgfpathlineto{\pgfqpoint{4.401667in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{4.406821in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{4.411976in}{1.147197in}}%
\pgfpathlineto{\pgfqpoint{4.417130in}{1.074417in}}%
\pgfpathlineto{\pgfqpoint{4.422284in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{4.427439in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{4.432593in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{4.437747in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{4.442902in}{1.215080in}}%
\pgfpathlineto{\pgfqpoint{4.448056in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{4.453211in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{4.458365in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{4.463519in}{1.201129in}}%
\pgfpathlineto{\pgfqpoint{4.468674in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{4.473828in}{1.130868in}}%
\pgfpathlineto{\pgfqpoint{4.478983in}{1.142909in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.113277in}}%
\pgfpathlineto{\pgfqpoint{4.489291in}{1.144769in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{1.156517in}}%
\pgfpathlineto{\pgfqpoint{4.499600in}{1.106382in}}%
\pgfpathlineto{\pgfqpoint{4.504755in}{1.116921in}}%
\pgfpathlineto{\pgfqpoint{4.509909in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{4.515063in}{1.129162in}}%
\pgfpathlineto{\pgfqpoint{4.520218in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{4.525372in}{1.088277in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{4.535681in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{4.540835in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{4.545990in}{1.105072in}}%
\pgfpathlineto{\pgfqpoint{4.551144in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{1.131604in}}%
\pgfpathlineto{\pgfqpoint{4.561453in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{4.566607in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{4.571762in}{1.086078in}}%
\pgfpathlineto{\pgfqpoint{4.576916in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{4.582070in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{4.587225in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{1.027166in}}%
\pgfpathlineto{\pgfqpoint{4.597533in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{4.602688in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{4.607842in}{1.030006in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{4.618151in}{1.002113in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{0.990970in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{4.633614in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{4.638769in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{4.643923in}{0.941588in}}%
\pgfpathlineto{\pgfqpoint{4.649077in}{0.950563in}}%
\pgfpathlineto{\pgfqpoint{4.654232in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{4.659386in}{0.932225in}}%
\pgfpathlineto{\pgfqpoint{4.664540in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.669695in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{4.674849in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{0.879369in}}%
\pgfpathlineto{\pgfqpoint{4.685158in}{0.843499in}}%
\pgfpathlineto{\pgfqpoint{4.690312in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{0.841756in}}%
\pgfpathlineto{\pgfqpoint{4.700621in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{4.705776in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{0.864341in}}%
\pgfpathlineto{\pgfqpoint{4.716084in}{0.854357in}}%
\pgfpathlineto{\pgfqpoint{4.721239in}{0.885776in}}%
\pgfpathlineto{\pgfqpoint{4.731547in}{0.857887in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{4.741856in}{0.894776in}}%
\pgfpathlineto{\pgfqpoint{4.747011in}{0.942742in}}%
\pgfpathlineto{\pgfqpoint{4.752165in}{0.942151in}}%
\pgfpathlineto{\pgfqpoint{4.757319in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{4.762474in}{1.049694in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{4.777937in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{4.783091in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{4.788246in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{4.793400in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{4.798554in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{4.803709in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{4.808863in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{4.814018in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{4.819172in}{1.301743in}}%
\pgfpathlineto{\pgfqpoint{4.829481in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{4.834635in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{4.844944in}{1.457707in}}%
\pgfpathlineto{\pgfqpoint{4.850098in}{1.314906in}}%
\pgfpathlineto{\pgfqpoint{4.855253in}{1.396170in}}%
\pgfpathlineto{\pgfqpoint{4.860407in}{1.443601in}}%
\pgfpathlineto{\pgfqpoint{4.865562in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{4.870716in}{1.339112in}}%
\pgfpathlineto{\pgfqpoint{4.875870in}{1.381000in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{4.886179in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{4.891333in}{1.248186in}}%
\pgfpathlineto{\pgfqpoint{4.896488in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{4.901642in}{1.230005in}}%
\pgfpathlineto{\pgfqpoint{4.906797in}{1.194847in}}%
\pgfpathlineto{\pgfqpoint{4.911951in}{1.215786in}}%
\pgfpathlineto{\pgfqpoint{4.917105in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{4.922260in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{4.927414in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{4.932569in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{4.937723in}{1.199074in}}%
\pgfpathlineto{\pgfqpoint{4.942877in}{1.308536in}}%
\pgfpathlineto{\pgfqpoint{4.948032in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{1.208954in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{4.968649in}{1.180381in}}%
\pgfpathlineto{\pgfqpoint{4.973804in}{1.099194in}}%
\pgfpathlineto{\pgfqpoint{4.978958in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{4.984112in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{4.989267in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{1.114787in}}%
\pgfpathlineto{\pgfqpoint{4.999576in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{5.004730in}{1.089848in}}%
\pgfpathlineto{\pgfqpoint{5.009884in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{5.015039in}{1.140035in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{5.025347in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{5.035656in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{5.040811in}{1.203391in}}%
\pgfpathlineto{\pgfqpoint{5.045965in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{5.051119in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{5.056274in}{1.027870in}}%
\pgfpathlineto{\pgfqpoint{5.061428in}{0.974286in}}%
\pgfpathlineto{\pgfqpoint{5.066583in}{0.979039in}}%
\pgfpathlineto{\pgfqpoint{5.071737in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{5.076891in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{5.082046in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{5.087200in}{0.864590in}}%
\pgfpathlineto{\pgfqpoint{5.092354in}{0.869325in}}%
\pgfpathlineto{\pgfqpoint{5.097509in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{5.102663in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{5.107818in}{0.953329in}}%
\pgfpathlineto{\pgfqpoint{5.112972in}{0.942192in}}%
\pgfpathlineto{\pgfqpoint{5.118126in}{0.945431in}}%
\pgfpathlineto{\pgfqpoint{5.123281in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{5.133590in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{5.138744in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{5.149053in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{5.154207in}{1.048561in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{5.164516in}{1.027973in}}%
\pgfpathlineto{\pgfqpoint{5.169670in}{1.000011in}}%
\pgfpathlineto{\pgfqpoint{5.179979in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{5.195442in}{1.301688in}}%
\pgfpathlineto{\pgfqpoint{5.200597in}{1.287428in}}%
\pgfpathlineto{\pgfqpoint{5.205751in}{1.394330in}}%
\pgfpathlineto{\pgfqpoint{5.210905in}{1.455667in}}%
\pgfpathlineto{\pgfqpoint{5.216060in}{1.444368in}}%
\pgfpathlineto{\pgfqpoint{5.221214in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{5.226369in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{5.236677in}{1.412396in}}%
\pgfpathlineto{\pgfqpoint{5.241832in}{1.387627in}}%
\pgfpathlineto{\pgfqpoint{5.246986in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{5.252140in}{1.380395in}}%
\pgfpathlineto{\pgfqpoint{5.257295in}{1.443835in}}%
\pgfpathlineto{\pgfqpoint{5.267604in}{1.341934in}}%
\pgfpathlineto{\pgfqpoint{5.272758in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{5.277912in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{5.283067in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{5.288221in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{5.293376in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{5.298530in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{5.308839in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{5.313993in}{1.315616in}}%
\pgfpathlineto{\pgfqpoint{5.319147in}{1.307817in}}%
\pgfpathlineto{\pgfqpoint{5.324302in}{1.196464in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{5.339765in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{5.344919in}{1.110219in}}%
\pgfpathlineto{\pgfqpoint{5.350074in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{5.355228in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{5.360383in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{5.365537in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{5.370691in}{1.164180in}}%
\pgfpathlineto{\pgfqpoint{5.375846in}{1.210596in}}%
\pgfpathlineto{\pgfqpoint{5.386154in}{1.062630in}}%
\pgfpathlineto{\pgfqpoint{5.391309in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{1.063993in}}%
\pgfpathlineto{\pgfqpoint{5.401618in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{1.254518in}}%
\pgfpathlineto{\pgfqpoint{5.417081in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{5.422235in}{1.211319in}}%
\pgfpathlineto{\pgfqpoint{5.427390in}{1.282373in}}%
\pgfpathlineto{\pgfqpoint{5.432544in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{5.437698in}{1.273990in}}%
\pgfpathlineto{\pgfqpoint{5.442853in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{5.448007in}{1.262897in}}%
\pgfpathlineto{\pgfqpoint{5.453161in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{5.458316in}{1.208080in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{5.468625in}{1.252599in}}%
\pgfpathlineto{\pgfqpoint{5.473779in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{5.489242in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{1.215565in}}%
\pgfpathlineto{\pgfqpoint{5.499551in}{1.196528in}}%
\pgfpathlineto{\pgfqpoint{5.504705in}{1.210909in}}%
\pgfpathlineto{\pgfqpoint{5.509860in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{5.515014in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{5.520168in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{5.530477in}{1.142852in}}%
\pgfpathlineto{\pgfqpoint{5.535632in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{5.540786in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{5.545940in}{1.190371in}}%
\pgfpathlineto{\pgfqpoint{5.551095in}{1.179248in}}%
\pgfpathlineto{\pgfqpoint{5.556249in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{5.561404in}{1.099384in}}%
\pgfpathlineto{\pgfqpoint{5.566558in}{1.183832in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.316203in}}%
\pgfpathlineto{\pgfqpoint{5.582021in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{5.587176in}{1.344901in}}%
\pgfpathlineto{\pgfqpoint{5.592330in}{1.333508in}}%
\pgfpathlineto{\pgfqpoint{5.597484in}{1.250357in}}%
\pgfpathlineto{\pgfqpoint{5.602639in}{1.297867in}}%
\pgfpathlineto{\pgfqpoint{5.607793in}{1.373424in}}%
\pgfpathlineto{\pgfqpoint{5.612947in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{5.618102in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{5.623256in}{1.220531in}}%
\pgfpathlineto{\pgfqpoint{5.628411in}{1.272594in}}%
\pgfpathlineto{\pgfqpoint{5.633565in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{5.638719in}{1.133212in}}%
\pgfpathlineto{\pgfqpoint{5.643874in}{1.169895in}}%
\pgfpathlineto{\pgfqpoint{5.649028in}{1.166659in}}%
\pgfpathlineto{\pgfqpoint{5.654183in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{5.659337in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{5.664491in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{5.669646in}{1.304774in}}%
\pgfpathlineto{\pgfqpoint{5.674800in}{1.251423in}}%
\pgfpathlineto{\pgfqpoint{5.679954in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{5.685109in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{5.690263in}{1.340991in}}%
\pgfpathlineto{\pgfqpoint{5.700572in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{5.705726in}{1.083754in}}%
\pgfpathlineto{\pgfqpoint{5.710881in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{5.716035in}{1.153427in}}%
\pgfpathlineto{\pgfqpoint{5.721190in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{5.731498in}{1.131247in}}%
\pgfpathlineto{\pgfqpoint{5.736653in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{5.741807in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{5.746961in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{5.752116in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{5.757270in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{5.762425in}{1.341884in}}%
\pgfpathlineto{\pgfqpoint{5.767579in}{1.407817in}}%
\pgfpathlineto{\pgfqpoint{5.772733in}{1.304507in}}%
\pgfpathlineto{\pgfqpoint{5.777888in}{1.289947in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{1.333556in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{1.333556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{0.717344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.767825in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767825in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{6.747819in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{6.747819in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.630157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{6.730789in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{6.730789in}{0.636787in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.636787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.636787in}}%
\pgfpathlineto{\pgfqpoint{6.441278in}{0.636787in}}%
\pgfpathlineto{\pgfqpoint{6.441278in}{0.643416in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.643416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.643416in}}%
\pgfpathlineto{\pgfqpoint{6.364642in}{0.643416in}}%
\pgfpathlineto{\pgfqpoint{6.364642in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.650046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{6.356127in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{6.356127in}{0.656676in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.656676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.656676in}}%
\pgfpathlineto{\pgfqpoint{6.296522in}{0.656676in}}%
\pgfpathlineto{\pgfqpoint{6.296522in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.663306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{6.373157in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{6.373157in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.669936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{6.126221in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{6.126221in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.676566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{5.972950in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{5.972950in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.683196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{5.998495in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{5.998495in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.689826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{5.836710in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{5.836710in}{0.696456in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.696456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.696456in}}%
\pgfpathlineto{\pgfqpoint{6.168796in}{0.696456in}}%
\pgfpathlineto{\pgfqpoint{6.168796in}{0.703085in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.703085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.703085in}}%
\pgfpathlineto{\pgfqpoint{6.168796in}{0.703085in}}%
\pgfpathlineto{\pgfqpoint{6.168796in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.709715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{6.509398in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{6.509398in}{0.716345in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.716345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.716345in}}%
\pgfpathlineto{\pgfqpoint{6.611579in}{0.716345in}}%
\pgfpathlineto{\pgfqpoint{6.611579in}{0.722975in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.722975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.722975in}}%
\pgfpathlineto{\pgfqpoint{6.705244in}{0.722975in}}%
\pgfpathlineto{\pgfqpoint{6.705244in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.729605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{6.815940in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.736235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{6.832970in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{6.832970in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.742865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{6.824455in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{6.824455in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.749495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{6.824455in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{6.824455in}{0.756125in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.756125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{6.764850in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{6.764850in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.830412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{6.611579in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{6.611579in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.881001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{6.492368in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{6.492368in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.931590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{5.938890in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{5.938890in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.982178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{5.777104in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{5.777104in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.032767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{5.538683in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{5.538683in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.083356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{5.998495in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{5.998495in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.133944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{6.126221in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{6.126221in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.184533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{6.245432in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{6.245432in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.235121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{6.313552in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{6.313552in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.285710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{6.390188in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{6.390188in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.336299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.386887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{6.560488in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.437476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{6.586034in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{6.586034in}{1.488065in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.488065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.488065in}}%
\pgfpathlineto{\pgfqpoint{6.713759in}{1.488065in}}%
\pgfpathlineto{\pgfqpoint{6.713759in}{1.538653in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.538653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.538653in}}%
\pgfpathlineto{\pgfqpoint{6.781880in}{1.538653in}}%
\pgfpathlineto{\pgfqpoint{6.781880in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.589242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{6.773365in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{6.773365in}{1.639831in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.639831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.639831in}}%
\pgfpathlineto{\pgfqpoint{6.841485in}{1.639831in}}%
\pgfpathlineto{\pgfqpoint{6.841485in}{1.690419in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.690419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.690419in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.690419in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.741008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767825in}{0.565123in}}{\pgfqpoint{6.082175in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{6.841485in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{6.841485in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.791597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{6.039662in}{1.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.200000in}}{\pgfqpoint{6.067440in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{6.067440in}{1.809568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.837346in}}{\pgfqpoint{6.039662in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{4.927778in}{1.837346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.837346in}}{\pgfqpoint{4.900000in}{1.809568in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.227778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.200000in}}{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.733179in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.733179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.684568in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont unattacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.539506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.490895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.338889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.290278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau(0.05)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> orig_test_fixed_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719445in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758522in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758522in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797599in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797599in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836676in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836676in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875754in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875754in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914831in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914831in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784723in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{0.930031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in,y=0.881805in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{1.470395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in,y=1.422169in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.207562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L(S_{n})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{0.724641in}{0.879396in}}%
\pgfpathlineto{\pgfqpoint{0.729836in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{0.735031in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{0.740227in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{0.745422in}{0.846398in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{0.847418in}}%
\pgfpathlineto{\pgfqpoint{0.755813in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{0.761008in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.880312in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{0.781790in}{0.772716in}}%
\pgfpathlineto{\pgfqpoint{0.786985in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{0.792181in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{0.797376in}{0.854642in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{0.807767in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.158261in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{1.179935in}}%
\pgfpathlineto{\pgfqpoint{0.823353in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{0.828548in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{0.833744in}{1.181834in}}%
\pgfpathlineto{\pgfqpoint{0.838939in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{1.134774in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{0.864916in}{1.143836in}}%
\pgfpathlineto{\pgfqpoint{0.870111in}{1.158712in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{0.880502in}{1.232377in}}%
\pgfpathlineto{\pgfqpoint{0.885698in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{0.890893in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{1.136300in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.123284in}}%
\pgfpathlineto{\pgfqpoint{0.911675in}{1.160102in}}%
\pgfpathlineto{\pgfqpoint{0.916870in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{1.088839in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.036766in}}%
\pgfpathlineto{\pgfqpoint{0.937651in}{1.056862in}}%
\pgfpathlineto{\pgfqpoint{0.942847in}{0.895850in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{0.953238in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{0.958433in}{0.924160in}}%
\pgfpathlineto{\pgfqpoint{0.963628in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{0.983531in}}%
\pgfpathlineto{\pgfqpoint{0.979215in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{0.984410in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{0.977633in}}%
\pgfpathlineto{\pgfqpoint{0.999996in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{0.902781in}}%
\pgfpathlineto{\pgfqpoint{1.015582in}{0.921349in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{0.929421in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.073578in}}%
\pgfpathlineto{\pgfqpoint{1.041559in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{1.046755in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{1.062341in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{1.067536in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{1.072731in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.916314in}}%
\pgfpathlineto{\pgfqpoint{1.083122in}{0.945175in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{1.098708in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{0.900960in}}%
\pgfpathlineto{\pgfqpoint{1.109099in}{0.871914in}}%
\pgfpathlineto{\pgfqpoint{1.114295in}{0.867646in}}%
\pgfpathlineto{\pgfqpoint{1.119490in}{0.905097in}}%
\pgfpathlineto{\pgfqpoint{1.124685in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{1.129881in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{1.135076in}{0.925167in}}%
\pgfpathlineto{\pgfqpoint{1.140271in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{1.018705in}}%
\pgfpathlineto{\pgfqpoint{1.155858in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{1.166248in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{1.171444in}{0.943063in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{0.958904in}}%
\pgfpathlineto{\pgfqpoint{1.181835in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{1.187030in}{0.995304in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{1.202616in}{0.957762in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.953799in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{1.218202in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{1.233788in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{1.238984in}{0.977458in}}%
\pgfpathlineto{\pgfqpoint{1.244179in}{0.983938in}}%
\pgfpathlineto{\pgfqpoint{1.249375in}{0.938025in}}%
\pgfpathlineto{\pgfqpoint{1.254570in}{0.940429in}}%
\pgfpathlineto{\pgfqpoint{1.259765in}{0.937578in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{1.275352in}{0.922010in}}%
\pgfpathlineto{\pgfqpoint{1.280547in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{0.908288in}}%
\pgfpathlineto{\pgfqpoint{1.327305in}{0.984221in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{1.337696in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.342892in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{1.348087in}{1.072023in}}%
\pgfpathlineto{\pgfqpoint{1.353282in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{1.358478in}{1.254479in}}%
\pgfpathlineto{\pgfqpoint{1.363673in}{1.213457in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{1.198380in}}%
\pgfpathlineto{\pgfqpoint{1.374064in}{1.243435in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{1.233539in}}%
\pgfpathlineto{\pgfqpoint{1.384455in}{1.237424in}}%
\pgfpathlineto{\pgfqpoint{1.389650in}{1.212842in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.400041in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{1.405236in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{1.410432in}{1.290011in}}%
\pgfpathlineto{\pgfqpoint{1.415627in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{1.192130in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{1.186431in}}%
\pgfpathlineto{\pgfqpoint{1.431213in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{1.163064in}}%
\pgfpathlineto{\pgfqpoint{1.451995in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.148171in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{1.114233in}}%
\pgfpathlineto{\pgfqpoint{1.477972in}{1.144999in}}%
\pgfpathlineto{\pgfqpoint{1.483167in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{0.968547in}}%
\pgfpathlineto{\pgfqpoint{1.493558in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{1.498753in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.503948in}{0.953622in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{1.514339in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{1.524730in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{1.529925in}{0.988087in}}%
\pgfpathlineto{\pgfqpoint{1.535121in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{1.540316in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{1.545512in}{0.970817in}}%
\pgfpathlineto{\pgfqpoint{1.550707in}{1.086224in}}%
\pgfpathlineto{\pgfqpoint{1.555902in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{1.162556in}}%
\pgfpathlineto{\pgfqpoint{1.566293in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{1.581879in}{1.168239in}}%
\pgfpathlineto{\pgfqpoint{1.587075in}{1.167486in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{1.114069in}}%
\pgfpathlineto{\pgfqpoint{1.597465in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{1.602661in}{1.109205in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{1.087912in}}%
\pgfpathlineto{\pgfqpoint{1.613052in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{1.618247in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.623442in}{1.103396in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{1.257875in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{1.309795in}}%
\pgfpathlineto{\pgfqpoint{1.665005in}{1.274981in}}%
\pgfpathlineto{\pgfqpoint{1.670201in}{1.271122in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{1.680592in}{1.250342in}}%
\pgfpathlineto{\pgfqpoint{1.685787in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{1.228082in}}%
\pgfpathlineto{\pgfqpoint{1.696178in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{1.701373in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{1.706568in}{1.156962in}}%
\pgfpathlineto{\pgfqpoint{1.711764in}{1.173063in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{1.150430in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{1.143614in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{1.194926in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{1.150594in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.753327in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{1.005879in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{1.784499in}{0.973671in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{1.794890in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.291847in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.172137in}}%
\pgfpathlineto{\pgfqpoint{1.815672in}{1.166958in}}%
\pgfpathlineto{\pgfqpoint{1.820867in}{1.119630in}}%
\pgfpathlineto{\pgfqpoint{1.826062in}{1.374264in}}%
\pgfpathlineto{\pgfqpoint{1.831258in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{1.836453in}{1.399230in}}%
\pgfpathlineto{\pgfqpoint{1.841649in}{1.366672in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{1.852039in}{1.385932in}}%
\pgfpathlineto{\pgfqpoint{1.857235in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{1.872821in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{1.503844in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{1.888407in}{1.547737in}}%
\pgfpathlineto{\pgfqpoint{1.893602in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{1.898798in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{1.903993in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{1.609923in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{1.489679in}}%
\pgfpathlineto{\pgfqpoint{1.919579in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.475984in}}%
\pgfpathlineto{\pgfqpoint{1.929970in}{1.243909in}}%
\pgfpathlineto{\pgfqpoint{1.935165in}{1.323993in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.321687in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{1.955947in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{1.056068in}}%
\pgfpathlineto{\pgfqpoint{1.966338in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.971533in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{1.976729in}{1.091040in}}%
\pgfpathlineto{\pgfqpoint{1.981924in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{1.992315in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{1.997510in}{1.094677in}}%
\pgfpathlineto{\pgfqpoint{2.002705in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{1.001218in}}%
\pgfpathlineto{\pgfqpoint{2.013096in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{2.023487in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{2.028682in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{2.033878in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{2.039073in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{2.044269in}{0.989700in}}%
\pgfpathlineto{\pgfqpoint{2.054659in}{0.944368in}}%
\pgfpathlineto{\pgfqpoint{2.059855in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{2.065050in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{2.070245in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{2.075441in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{2.080636in}{1.025693in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.044102in}}%
\pgfpathlineto{\pgfqpoint{2.091027in}{1.108880in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.236195in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{1.202118in}}%
\pgfpathlineto{\pgfqpoint{2.111809in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{2.132590in}{1.320904in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{1.347926in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{2.153372in}{1.217629in}}%
\pgfpathlineto{\pgfqpoint{2.158567in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{1.352047in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{2.184544in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{1.339679in}}%
\pgfpathlineto{\pgfqpoint{2.194935in}{1.340206in}}%
\pgfpathlineto{\pgfqpoint{2.200130in}{1.292231in}}%
\pgfpathlineto{\pgfqpoint{2.205325in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.210521in}{1.283788in}}%
\pgfpathlineto{\pgfqpoint{2.215716in}{1.409767in}}%
\pgfpathlineto{\pgfqpoint{2.220912in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{2.226107in}{1.237433in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{2.236498in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{2.241693in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.090269in}}%
\pgfpathlineto{\pgfqpoint{2.252084in}{1.260666in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{1.254932in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{2.278061in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{2.283256in}{1.289121in}}%
\pgfpathlineto{\pgfqpoint{2.288452in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{1.286134in}}%
\pgfpathlineto{\pgfqpoint{2.298842in}{1.212021in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{1.123406in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{1.121968in}}%
\pgfpathlineto{\pgfqpoint{2.330015in}{1.118401in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.136886in}}%
\pgfpathlineto{\pgfqpoint{2.340406in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{2.345601in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{2.355992in}{0.981686in}}%
\pgfpathlineto{\pgfqpoint{2.361187in}{1.023872in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{2.371578in}{1.055717in}}%
\pgfpathlineto{\pgfqpoint{2.376773in}{1.056403in}}%
\pgfpathlineto{\pgfqpoint{2.381969in}{0.897387in}}%
\pgfpathlineto{\pgfqpoint{2.387164in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{2.397555in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{2.402750in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{2.407946in}{1.173772in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{2.418336in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{1.294229in}}%
\pgfpathlineto{\pgfqpoint{2.454704in}{1.291050in}}%
\pgfpathlineto{\pgfqpoint{2.459899in}{1.300195in}}%
\pgfpathlineto{\pgfqpoint{2.465095in}{1.280288in}}%
\pgfpathlineto{\pgfqpoint{2.470290in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.475486in}{1.195885in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{2.491072in}{1.218897in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.242252in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.203976in}}%
\pgfpathlineto{\pgfqpoint{2.506658in}{1.200630in}}%
\pgfpathlineto{\pgfqpoint{2.511853in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.218544in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.125629in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{0.915674in}}%
\pgfpathlineto{\pgfqpoint{2.543026in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{2.553416in}{1.064359in}}%
\pgfpathlineto{\pgfqpoint{2.558612in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{1.097493in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{0.933280in}}%
\pgfpathlineto{\pgfqpoint{2.579393in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{2.584589in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{2.589784in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{2.594979in}{0.941093in}}%
\pgfpathlineto{\pgfqpoint{2.600175in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{2.610566in}{0.956339in}}%
\pgfpathlineto{\pgfqpoint{2.615761in}{0.905216in}}%
\pgfpathlineto{\pgfqpoint{2.620956in}{0.945168in}}%
\pgfpathlineto{\pgfqpoint{2.626152in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.636542in}{0.997285in}}%
\pgfpathlineto{\pgfqpoint{2.641738in}{0.996467in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{1.004515in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{2.662519in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{2.672910in}{1.121756in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{2.683301in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{2.688496in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{0.931771in}}%
\pgfpathlineto{\pgfqpoint{2.704082in}{0.959852in}}%
\pgfpathlineto{\pgfqpoint{2.709278in}{0.957868in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{1.120494in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{1.066153in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{2.750841in}{1.133264in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.214828in}}%
\pgfpathlineto{\pgfqpoint{2.766427in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{2.782013in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{2.787209in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{2.792404in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{2.797599in}{1.161586in}}%
\pgfpathlineto{\pgfqpoint{2.802795in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{2.813186in}{1.191770in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{2.823576in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{2.828772in}{1.371527in}}%
\pgfpathlineto{\pgfqpoint{2.833967in}{1.315998in}}%
\pgfpathlineto{\pgfqpoint{2.839163in}{1.353517in}}%
\pgfpathlineto{\pgfqpoint{2.844358in}{1.306159in}}%
\pgfpathlineto{\pgfqpoint{2.849553in}{1.286831in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{1.180334in}}%
\pgfpathlineto{\pgfqpoint{2.859944in}{1.170478in}}%
\pgfpathlineto{\pgfqpoint{2.865139in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{2.870335in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{2.880726in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{2.885921in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{2.891116in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{1.023398in}}%
\pgfpathlineto{\pgfqpoint{2.901507in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{2.906703in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{1.014339in}}%
\pgfpathlineto{\pgfqpoint{2.917093in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{2.927484in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{2.932679in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{2.937875in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{2.943070in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{0.899169in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{0.898247in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{0.899066in}}%
\pgfpathlineto{\pgfqpoint{2.969047in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{2.979438in}{0.999683in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{1.004615in}}%
\pgfpathlineto{\pgfqpoint{2.989829in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{2.995024in}{0.913738in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.952918in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{3.015806in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{3.021001in}{0.977991in}}%
\pgfpathlineto{\pgfqpoint{3.026196in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{3.031392in}{0.950784in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{0.954112in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{0.986584in}}%
\pgfpathlineto{\pgfqpoint{3.052173in}{0.971837in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{0.981603in}}%
\pgfpathlineto{\pgfqpoint{3.062564in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{3.078150in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{3.083346in}{0.927478in}}%
\pgfpathlineto{\pgfqpoint{3.088541in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{0.999414in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{3.109323in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{3.114518in}{0.967386in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{0.961210in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{3.140495in}{1.003870in}}%
\pgfpathlineto{\pgfqpoint{3.145690in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{3.150886in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{3.161276in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{3.166472in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{3.171667in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{3.176863in}{1.117773in}}%
\pgfpathlineto{\pgfqpoint{3.182058in}{1.123285in}}%
\pgfpathlineto{\pgfqpoint{3.187253in}{1.145002in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{1.131946in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{3.208035in}{1.149860in}}%
\pgfpathlineto{\pgfqpoint{3.213230in}{1.115640in}}%
\pgfpathlineto{\pgfqpoint{3.218426in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{3.223621in}{1.089849in}}%
\pgfpathlineto{\pgfqpoint{3.234012in}{1.159643in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{1.145345in}}%
\pgfpathlineto{\pgfqpoint{3.244403in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{1.089100in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{3.259989in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{3.270379in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{3.275575in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{3.285966in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{3.291161in}{0.988088in}}%
\pgfpathlineto{\pgfqpoint{3.296356in}{0.989456in}}%
\pgfpathlineto{\pgfqpoint{3.301552in}{0.965967in}}%
\pgfpathlineto{\pgfqpoint{3.306747in}{0.894317in}}%
\pgfpathlineto{\pgfqpoint{3.311943in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{3.322333in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{0.879101in}}%
\pgfpathlineto{\pgfqpoint{3.332724in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{3.343115in}{0.860605in}}%
\pgfpathlineto{\pgfqpoint{3.348310in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{3.358701in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{3.363896in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{3.369092in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{3.374287in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{3.379483in}{0.964009in}}%
\pgfpathlineto{\pgfqpoint{3.384678in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{3.389873in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{3.395069in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{3.400264in}{0.938779in}}%
\pgfpathlineto{\pgfqpoint{3.405460in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{3.410655in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{3.415850in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{3.421046in}{0.900548in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{3.431436in}{0.870578in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{3.452218in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{3.457413in}{0.830933in}}%
\pgfpathlineto{\pgfqpoint{3.462609in}{0.859726in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{3.473000in}{0.839595in}}%
\pgfpathlineto{\pgfqpoint{3.478195in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{3.483390in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{3.488586in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{0.694109in}}%
\pgfpathlineto{\pgfqpoint{3.498976in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{3.504172in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{3.519758in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{3.530149in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{3.535344in}{1.004656in}}%
\pgfpathlineto{\pgfqpoint{3.540540in}{0.978643in}}%
\pgfpathlineto{\pgfqpoint{3.545735in}{0.998189in}}%
\pgfpathlineto{\pgfqpoint{3.550930in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{3.556126in}{0.995914in}}%
\pgfpathlineto{\pgfqpoint{3.561321in}{1.012457in}}%
\pgfpathlineto{\pgfqpoint{3.566516in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{3.571712in}{1.097381in}}%
\pgfpathlineto{\pgfqpoint{3.576907in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{3.582103in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{3.587298in}{1.186440in}}%
\pgfpathlineto{\pgfqpoint{3.592493in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{3.597689in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{3.602884in}{1.260572in}}%
\pgfpathlineto{\pgfqpoint{3.608080in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.248439in}}%
\pgfpathlineto{\pgfqpoint{3.618470in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{3.623666in}{1.286659in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{3.644447in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{3.649643in}{0.974785in}}%
\pgfpathlineto{\pgfqpoint{3.654838in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{0.992767in}}%
\pgfpathlineto{\pgfqpoint{3.665229in}{1.048679in}}%
\pgfpathlineto{\pgfqpoint{3.670424in}{1.047475in}}%
\pgfpathlineto{\pgfqpoint{3.675620in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{3.691206in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{3.696401in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{3.701596in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{3.706792in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{3.711987in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{3.717183in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{3.722378in}{0.995407in}}%
\pgfpathlineto{\pgfqpoint{3.727573in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{3.732769in}{0.981711in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{1.072185in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{3.763941in}{1.016326in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{3.774332in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{3.779527in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{3.784723in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{3.789918in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{3.795113in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{3.800309in}{0.871275in}}%
\pgfpathlineto{\pgfqpoint{3.805504in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{3.810700in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{0.888418in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{0.944408in}}%
\pgfpathlineto{\pgfqpoint{3.826286in}{0.908288in}}%
\pgfpathlineto{\pgfqpoint{3.831481in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{3.836676in}{0.896521in}}%
\pgfpathlineto{\pgfqpoint{3.841872in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{3.847067in}{0.820527in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{0.797749in}}%
\pgfpathlineto{\pgfqpoint{3.857458in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{0.713319in}}%
\pgfpathlineto{\pgfqpoint{3.867849in}{0.676503in}}%
\pgfpathlineto{\pgfqpoint{3.873044in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{0.700920in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{3.893826in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{3.899021in}{0.784151in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{0.783095in}}%
\pgfpathlineto{\pgfqpoint{3.909412in}{0.794369in}}%
\pgfpathlineto{\pgfqpoint{3.914607in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{3.919803in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{3.924998in}{0.799112in}}%
\pgfpathlineto{\pgfqpoint{3.930193in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{3.945780in}{0.790859in}}%
\pgfpathlineto{\pgfqpoint{3.950975in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{3.956170in}{0.777212in}}%
\pgfpathlineto{\pgfqpoint{3.961366in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{3.966561in}{0.920869in}}%
\pgfpathlineto{\pgfqpoint{3.971757in}{0.959156in}}%
\pgfpathlineto{\pgfqpoint{3.976952in}{0.945178in}}%
\pgfpathlineto{\pgfqpoint{3.982147in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{3.987343in}{1.055155in}}%
\pgfpathlineto{\pgfqpoint{3.992538in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{3.997733in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{4.002929in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.035623in}}%
\pgfpathlineto{\pgfqpoint{4.013320in}{0.993599in}}%
\pgfpathlineto{\pgfqpoint{4.018515in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{4.039297in}{1.008458in}}%
\pgfpathlineto{\pgfqpoint{4.044492in}{0.994513in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{0.997296in}}%
\pgfpathlineto{\pgfqpoint{4.054883in}{1.006120in}}%
\pgfpathlineto{\pgfqpoint{4.060078in}{1.228599in}}%
\pgfpathlineto{\pgfqpoint{4.065273in}{1.200213in}}%
\pgfpathlineto{\pgfqpoint{4.070469in}{1.315093in}}%
\pgfpathlineto{\pgfqpoint{4.075664in}{1.347573in}}%
\pgfpathlineto{\pgfqpoint{4.080860in}{1.349332in}}%
\pgfpathlineto{\pgfqpoint{4.086055in}{1.332732in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{1.223235in}}%
\pgfpathlineto{\pgfqpoint{4.096446in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{4.101641in}{1.179725in}}%
\pgfpathlineto{\pgfqpoint{4.106837in}{1.263668in}}%
\pgfpathlineto{\pgfqpoint{4.112032in}{1.254722in}}%
\pgfpathlineto{\pgfqpoint{4.117227in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{1.127237in}}%
\pgfpathlineto{\pgfqpoint{4.127618in}{1.107993in}}%
\pgfpathlineto{\pgfqpoint{4.132813in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{4.138009in}{1.118638in}}%
\pgfpathlineto{\pgfqpoint{4.143204in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{1.143041in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{4.158790in}{1.142289in}}%
\pgfpathlineto{\pgfqpoint{4.163986in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{4.169181in}{1.204921in}}%
\pgfpathlineto{\pgfqpoint{4.174377in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{4.179572in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{4.184767in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{4.189963in}{1.060755in}}%
\pgfpathlineto{\pgfqpoint{4.195158in}{1.063001in}}%
\pgfpathlineto{\pgfqpoint{4.200353in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{4.205549in}{1.042436in}}%
\pgfpathlineto{\pgfqpoint{4.210744in}{1.033893in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{4.221135in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{4.231526in}{1.082723in}}%
\pgfpathlineto{\pgfqpoint{4.236721in}{0.997338in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{1.067656in}}%
\pgfpathlineto{\pgfqpoint{4.247112in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{4.252307in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{4.257503in}{1.070036in}}%
\pgfpathlineto{\pgfqpoint{4.262698in}{1.053042in}}%
\pgfpathlineto{\pgfqpoint{4.267893in}{1.053019in}}%
\pgfpathlineto{\pgfqpoint{4.273089in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{4.278284in}{1.045965in}}%
\pgfpathlineto{\pgfqpoint{4.283480in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{4.288675in}{1.225782in}}%
\pgfpathlineto{\pgfqpoint{4.293870in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{4.299066in}{1.126562in}}%
\pgfpathlineto{\pgfqpoint{4.304261in}{1.137851in}}%
\pgfpathlineto{\pgfqpoint{4.309457in}{1.136261in}}%
\pgfpathlineto{\pgfqpoint{4.314652in}{1.043815in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{4.325043in}{1.045043in}}%
\pgfpathlineto{\pgfqpoint{4.330238in}{0.967518in}}%
\pgfpathlineto{\pgfqpoint{4.335433in}{0.923898in}}%
\pgfpathlineto{\pgfqpoint{4.340629in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{4.345824in}{0.963953in}}%
\pgfpathlineto{\pgfqpoint{4.351020in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{4.356215in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{4.361410in}{0.967927in}}%
\pgfpathlineto{\pgfqpoint{4.366606in}{0.966186in}}%
\pgfpathlineto{\pgfqpoint{4.371801in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{4.376997in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{4.382192in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{4.387387in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{0.969572in}}%
\pgfpathlineto{\pgfqpoint{4.397778in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{4.402973in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{4.408169in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{4.418560in}{0.781492in}}%
\pgfpathlineto{\pgfqpoint{4.423755in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{4.434146in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{0.751955in}}%
\pgfpathlineto{\pgfqpoint{4.444537in}{0.761500in}}%
\pgfpathlineto{\pgfqpoint{4.449732in}{0.920676in}}%
\pgfpathlineto{\pgfqpoint{4.454927in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{4.465318in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{4.470514in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{4.475709in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{4.480904in}{0.920707in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{4.491295in}{1.073098in}}%
\pgfpathlineto{\pgfqpoint{4.496490in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{4.506881in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{4.512077in}{1.084168in}}%
\pgfpathlineto{\pgfqpoint{4.517272in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{4.522467in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{4.527663in}{1.070684in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{4.538054in}{1.101598in}}%
\pgfpathlineto{\pgfqpoint{4.548444in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{4.553640in}{1.110922in}}%
\pgfpathlineto{\pgfqpoint{4.558835in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{4.564030in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{4.569226in}{1.100866in}}%
\pgfpathlineto{\pgfqpoint{4.574421in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{4.579617in}{0.936466in}}%
\pgfpathlineto{\pgfqpoint{4.590007in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{4.605594in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{4.610789in}{1.037740in}}%
\pgfpathlineto{\pgfqpoint{4.615984in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{4.621180in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{4.626375in}{0.857362in}}%
\pgfpathlineto{\pgfqpoint{4.631570in}{0.854808in}}%
\pgfpathlineto{\pgfqpoint{4.647157in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.997179in}}%
\pgfpathlineto{\pgfqpoint{4.657547in}{1.023468in}}%
\pgfpathlineto{\pgfqpoint{4.662743in}{0.997525in}}%
\pgfpathlineto{\pgfqpoint{4.667938in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{4.673134in}{1.128543in}}%
\pgfpathlineto{\pgfqpoint{4.678329in}{1.155980in}}%
\pgfpathlineto{\pgfqpoint{4.683524in}{1.175590in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{1.315755in}}%
\pgfpathlineto{\pgfqpoint{4.693915in}{1.309235in}}%
\pgfpathlineto{\pgfqpoint{4.699110in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{4.704306in}{1.284180in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.283184in}}%
\pgfpathlineto{\pgfqpoint{4.714697in}{1.285697in}}%
\pgfpathlineto{\pgfqpoint{4.719892in}{1.292816in}}%
\pgfpathlineto{\pgfqpoint{4.730283in}{1.147085in}}%
\pgfpathlineto{\pgfqpoint{4.735478in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{4.740674in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{4.745869in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{4.751064in}{1.215671in}}%
\pgfpathlineto{\pgfqpoint{4.756260in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{4.761455in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{4.771846in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{4.777041in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{4.782237in}{1.095829in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{1.098748in}}%
\pgfpathlineto{\pgfqpoint{4.792627in}{1.207519in}}%
\pgfpathlineto{\pgfqpoint{4.797823in}{1.066325in}}%
\pgfpathlineto{\pgfqpoint{4.803018in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{4.808214in}{1.051728in}}%
\pgfpathlineto{\pgfqpoint{4.813409in}{1.092934in}}%
\pgfpathlineto{\pgfqpoint{4.818604in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{4.823800in}{0.973885in}}%
\pgfpathlineto{\pgfqpoint{4.828995in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{4.834190in}{0.960675in}}%
\pgfpathlineto{\pgfqpoint{4.839386in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{4.844581in}{1.007254in}}%
\pgfpathlineto{\pgfqpoint{4.849777in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{4.854972in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{4.860167in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{4.865363in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{4.870558in}{0.934014in}}%
\pgfpathlineto{\pgfqpoint{4.875754in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{4.880949in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{4.886144in}{0.868907in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.870845in}}%
\pgfpathlineto{\pgfqpoint{4.896535in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{4.906926in}{0.897656in}}%
\pgfpathlineto{\pgfqpoint{4.912121in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{4.917317in}{0.897869in}}%
\pgfpathlineto{\pgfqpoint{4.922512in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{4.927707in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{4.932903in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{4.938098in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.774771in}}%
\pgfpathlineto{\pgfqpoint{4.953684in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{4.958880in}{0.783050in}}%
\pgfpathlineto{\pgfqpoint{4.964075in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{4.969271in}{0.789966in}}%
\pgfpathlineto{\pgfqpoint{4.979661in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{4.984857in}{0.842928in}}%
\pgfpathlineto{\pgfqpoint{4.990052in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{4.995247in}{0.948074in}}%
\pgfpathlineto{\pgfqpoint{5.000443in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{5.005638in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{5.016029in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{5.021224in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{5.026420in}{0.937044in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{5.036811in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{5.042006in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{5.047201in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.085237in}}%
\pgfpathlineto{\pgfqpoint{5.057592in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{5.067983in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{5.073178in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.078374in}{1.127235in}}%
\pgfpathlineto{\pgfqpoint{5.083569in}{1.104233in}}%
\pgfpathlineto{\pgfqpoint{5.088764in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{5.093960in}{1.092804in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{5.104351in}{1.076032in}}%
\pgfpathlineto{\pgfqpoint{5.109546in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{5.114741in}{1.024242in}}%
\pgfpathlineto{\pgfqpoint{5.119937in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{5.125132in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{0.906475in}}%
\pgfpathlineto{\pgfqpoint{5.135523in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{5.140718in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{5.145914in}{1.034168in}}%
\pgfpathlineto{\pgfqpoint{5.151109in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{5.156304in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{5.161500in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{5.166695in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{5.182281in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{5.187477in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{5.192672in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{5.197867in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{5.203063in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{5.213454in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{5.218649in}{0.927627in}}%
\pgfpathlineto{\pgfqpoint{5.223844in}{0.931197in}}%
\pgfpathlineto{\pgfqpoint{5.229040in}{0.952270in}}%
\pgfpathlineto{\pgfqpoint{5.234235in}{0.916553in}}%
\pgfpathlineto{\pgfqpoint{5.239431in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{5.244626in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{0.900252in}}%
\pgfpathlineto{\pgfqpoint{5.255017in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{5.270603in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{5.275798in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{5.280994in}{0.810528in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{5.291384in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{5.296580in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{5.301775in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{5.306971in}{0.710693in}}%
\pgfpathlineto{\pgfqpoint{5.312166in}{0.702710in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.711238in}}%
\pgfpathlineto{\pgfqpoint{5.322557in}{0.726652in}}%
\pgfpathlineto{\pgfqpoint{5.327752in}{0.730586in}}%
\pgfpathlineto{\pgfqpoint{5.338143in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{5.343338in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{5.348534in}{0.745247in}}%
\pgfpathlineto{\pgfqpoint{5.353729in}{0.758685in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{0.736186in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{0.756164in}}%
\pgfpathlineto{\pgfqpoint{5.369315in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{5.374511in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{5.379706in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{5.384901in}{0.830748in}}%
\pgfpathlineto{\pgfqpoint{5.390097in}{0.826786in}}%
\pgfpathlineto{\pgfqpoint{5.395292in}{0.888513in}}%
\pgfpathlineto{\pgfqpoint{5.400487in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{5.405683in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{5.410878in}{0.876116in}}%
\pgfpathlineto{\pgfqpoint{5.416074in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{5.421269in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{5.426464in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{5.431660in}{0.840973in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{5.447246in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{5.457637in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{5.462832in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{5.468027in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{5.473223in}{0.792836in}}%
\pgfpathlineto{\pgfqpoint{5.478418in}{0.856120in}}%
\pgfpathlineto{\pgfqpoint{5.483614in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{5.488809in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{5.494004in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{5.499200in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{5.504395in}{0.890336in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{5.519981in}{0.828875in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{0.791228in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{5.540763in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{5.551154in}{0.899577in}}%
\pgfpathlineto{\pgfqpoint{5.556349in}{0.950216in}}%
\pgfpathlineto{\pgfqpoint{5.561544in}{0.932452in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{5.571935in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{5.577131in}{0.931970in}}%
\pgfpathlineto{\pgfqpoint{5.582326in}{0.966959in}}%
\pgfpathlineto{\pgfqpoint{5.587521in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{5.592717in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{5.603108in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{5.613498in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{5.618694in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{5.634280in}{0.981347in}}%
\pgfpathlineto{\pgfqpoint{5.639475in}{1.010863in}}%
\pgfpathlineto{\pgfqpoint{5.644671in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{5.649866in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{5.655061in}{1.026653in}}%
\pgfpathlineto{\pgfqpoint{5.660257in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{5.665452in}{1.100268in}}%
\pgfpathlineto{\pgfqpoint{5.670648in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{5.686234in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{5.691429in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{5.696624in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{5.707015in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{5.712211in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{5.727797in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{5.732992in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{5.738188in}{1.165878in}}%
\pgfpathlineto{\pgfqpoint{5.743383in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{5.748578in}{1.133850in}}%
\pgfpathlineto{\pgfqpoint{5.753774in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{5.758969in}{1.154265in}}%
\pgfpathlineto{\pgfqpoint{5.764164in}{1.137462in}}%
\pgfpathlineto{\pgfqpoint{5.769360in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.115726in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.115726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{0.724641in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{0.729836in}{1.109331in}}%
\pgfpathlineto{\pgfqpoint{0.735031in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{0.740227in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{0.745422in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{0.755813in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{0.761008in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.157044in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{1.076492in}}%
\pgfpathlineto{\pgfqpoint{0.781790in}{1.066905in}}%
\pgfpathlineto{\pgfqpoint{0.786985in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{0.797376in}{0.999542in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{1.061840in}}%
\pgfpathlineto{\pgfqpoint{0.807767in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.133227in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{0.823353in}{1.210593in}}%
\pgfpathlineto{\pgfqpoint{0.828548in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{0.833744in}{1.215887in}}%
\pgfpathlineto{\pgfqpoint{0.838939in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{1.298233in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{0.864916in}{1.451196in}}%
\pgfpathlineto{\pgfqpoint{0.870111in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{0.885698in}{1.450413in}}%
\pgfpathlineto{\pgfqpoint{0.890893in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{0.911675in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{0.916870in}{1.360365in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{1.292834in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.266312in}}%
\pgfpathlineto{\pgfqpoint{0.937651in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{0.942847in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.953238in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{0.958433in}{1.119266in}}%
\pgfpathlineto{\pgfqpoint{0.963628in}{1.111718in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{1.138423in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{1.138354in}}%
\pgfpathlineto{\pgfqpoint{0.979215in}{1.089735in}}%
\pgfpathlineto{\pgfqpoint{0.984410in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{0.961623in}}%
\pgfpathlineto{\pgfqpoint{0.999996in}{0.963255in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{1.111912in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{1.015582in}{1.101759in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{1.113297in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{1.041559in}{0.984638in}}%
\pgfpathlineto{\pgfqpoint{1.046755in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{1.057145in}{0.919329in}}%
\pgfpathlineto{\pgfqpoint{1.062341in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.067536in}{0.921318in}}%
\pgfpathlineto{\pgfqpoint{1.072731in}{0.929507in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{1.083122in}{0.893951in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{1.098708in}{0.868452in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{1.109099in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.114295in}{0.849421in}}%
\pgfpathlineto{\pgfqpoint{1.119490in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{1.124685in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{1.129881in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{1.135076in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{1.140271in}{0.794457in}}%
\pgfpathlineto{\pgfqpoint{1.145467in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{1.155858in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{1.166248in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.171444in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{1.181835in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{0.871588in}}%
\pgfpathlineto{\pgfqpoint{1.202616in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{0.891380in}}%
\pgfpathlineto{\pgfqpoint{1.218202in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{1.233788in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{1.244179in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{1.254570in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{1.259765in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{1.270156in}{0.938168in}}%
\pgfpathlineto{\pgfqpoint{1.275352in}{0.961935in}}%
\pgfpathlineto{\pgfqpoint{1.280547in}{0.960167in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{0.855062in}}%
\pgfpathlineto{\pgfqpoint{1.322110in}{0.845376in}}%
\pgfpathlineto{\pgfqpoint{1.327305in}{0.845995in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{1.337696in}{0.856466in}}%
\pgfpathlineto{\pgfqpoint{1.342892in}{0.957520in}}%
\pgfpathlineto{\pgfqpoint{1.348087in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{1.353282in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{1.358478in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{1.363673in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{1.374064in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.873828in}}%
\pgfpathlineto{\pgfqpoint{1.384455in}{0.814939in}}%
\pgfpathlineto{\pgfqpoint{1.389650in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{1.400041in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{1.405236in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.410432in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{1.415627in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.980409in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{0.979160in}}%
\pgfpathlineto{\pgfqpoint{1.431213in}{0.986840in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.457190in}{1.021994in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.013522in}}%
\pgfpathlineto{\pgfqpoint{1.467581in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{1.477972in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{1.483167in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{0.936575in}}%
\pgfpathlineto{\pgfqpoint{1.493558in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{1.498753in}{0.933999in}}%
\pgfpathlineto{\pgfqpoint{1.503948in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{1.514339in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{0.969853in}}%
\pgfpathlineto{\pgfqpoint{1.524730in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{1.529925in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{1.535121in}{0.769459in}}%
\pgfpathlineto{\pgfqpoint{1.540316in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{1.545512in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{1.550707in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{1.555902in}{0.829683in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{1.566293in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{0.931693in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{1.581879in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{1.587075in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{1.597465in}{0.857577in}}%
\pgfpathlineto{\pgfqpoint{1.602661in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{1.613052in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.886873in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{0.885500in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{0.838351in}}%
\pgfpathlineto{\pgfqpoint{1.659810in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{1.665005in}{0.872516in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.860449in}}%
\pgfpathlineto{\pgfqpoint{1.680592in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{1.685787in}{0.778592in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{1.696178in}{0.678740in}}%
\pgfpathlineto{\pgfqpoint{1.701373in}{0.648455in}}%
\pgfpathlineto{\pgfqpoint{1.706568in}{0.650932in}}%
\pgfpathlineto{\pgfqpoint{1.711764in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{0.897013in}}%
\pgfpathlineto{\pgfqpoint{1.753327in}{0.920028in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{0.920623in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{0.983692in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{1.794890in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.012671in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{1.815672in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{1.820867in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.826062in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{1.836453in}{1.305297in}}%
\pgfpathlineto{\pgfqpoint{1.841649in}{1.357283in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{1.345967in}}%
\pgfpathlineto{\pgfqpoint{1.852039in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{1.857235in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{1.309404in}}%
\pgfpathlineto{\pgfqpoint{1.872821in}{1.316621in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{1.306218in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.282016in}}%
\pgfpathlineto{\pgfqpoint{1.888407in}{1.238034in}}%
\pgfpathlineto{\pgfqpoint{1.893602in}{1.266471in}}%
\pgfpathlineto{\pgfqpoint{1.898798in}{1.261245in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{1.143962in}}%
\pgfpathlineto{\pgfqpoint{1.919579in}{1.147904in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.147486in}}%
\pgfpathlineto{\pgfqpoint{1.929970in}{1.152725in}}%
\pgfpathlineto{\pgfqpoint{1.935165in}{1.123119in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.123653in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.955947in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{0.972167in}}%
\pgfpathlineto{\pgfqpoint{1.966338in}{0.982559in}}%
\pgfpathlineto{\pgfqpoint{1.976729in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.981924in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{0.938626in}}%
\pgfpathlineto{\pgfqpoint{1.992315in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{2.002705in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{2.013096in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{1.034549in}}%
\pgfpathlineto{\pgfqpoint{2.023487in}{1.004898in}}%
\pgfpathlineto{\pgfqpoint{2.028682in}{1.006406in}}%
\pgfpathlineto{\pgfqpoint{2.033878in}{1.006200in}}%
\pgfpathlineto{\pgfqpoint{2.039073in}{0.992241in}}%
\pgfpathlineto{\pgfqpoint{2.044269in}{0.995215in}}%
\pgfpathlineto{\pgfqpoint{2.049464in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{2.059855in}{1.140431in}}%
\pgfpathlineto{\pgfqpoint{2.065050in}{1.121871in}}%
\pgfpathlineto{\pgfqpoint{2.075441in}{1.143878in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{2.091027in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.058031in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{1.062186in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{2.111809in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{0.965202in}}%
\pgfpathlineto{\pgfqpoint{2.132590in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{2.142981in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{0.997587in}}%
\pgfpathlineto{\pgfqpoint{2.158567in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{0.997201in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{1.151136in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{2.179349in}{1.234020in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{1.097303in}}%
\pgfpathlineto{\pgfqpoint{2.200130in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{2.205325in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{2.210521in}{1.470677in}}%
\pgfpathlineto{\pgfqpoint{2.215716in}{1.448779in}}%
\pgfpathlineto{\pgfqpoint{2.220912in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{2.226107in}{1.483271in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{2.236498in}{1.444447in}}%
\pgfpathlineto{\pgfqpoint{2.241693in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.432207in}}%
\pgfpathlineto{\pgfqpoint{2.252084in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{1.452984in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.472372in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.702240in}}%
\pgfpathlineto{\pgfqpoint{2.278061in}{1.653530in}}%
\pgfpathlineto{\pgfqpoint{2.288452in}{1.703078in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{2.298842in}{1.589882in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{1.505642in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{1.524397in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{2.340406in}{1.284630in}}%
\pgfpathlineto{\pgfqpoint{2.345601in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{1.257996in}}%
\pgfpathlineto{\pgfqpoint{2.355992in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{2.361187in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{2.371578in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{2.376773in}{1.208863in}}%
\pgfpathlineto{\pgfqpoint{2.381969in}{1.168693in}}%
\pgfpathlineto{\pgfqpoint{2.387164in}{1.171511in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.171815in}}%
\pgfpathlineto{\pgfqpoint{2.402750in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{2.407946in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{0.973680in}}%
\pgfpathlineto{\pgfqpoint{2.439118in}{1.097173in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{2.449509in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{2.454704in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{2.459899in}{1.104108in}}%
\pgfpathlineto{\pgfqpoint{2.465095in}{1.067023in}}%
\pgfpathlineto{\pgfqpoint{2.470290in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{2.475486in}{0.954187in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{2.491072in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{0.963504in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{0.996055in}}%
\pgfpathlineto{\pgfqpoint{2.511853in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.021045in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.014396in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{2.543026in}{1.006670in}}%
\pgfpathlineto{\pgfqpoint{2.553416in}{0.929122in}}%
\pgfpathlineto{\pgfqpoint{2.558612in}{0.939487in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{0.909002in}}%
\pgfpathlineto{\pgfqpoint{2.569002in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{2.584589in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{2.589784in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{2.594979in}{0.858316in}}%
\pgfpathlineto{\pgfqpoint{2.600175in}{0.946690in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{0.965921in}}%
\pgfpathlineto{\pgfqpoint{2.610566in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{2.615761in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{2.626152in}{0.989888in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{0.953609in}}%
\pgfpathlineto{\pgfqpoint{2.636542in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{2.641738in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{1.111807in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{1.086665in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{1.111777in}}%
\pgfpathlineto{\pgfqpoint{2.662519in}{1.099238in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{2.672910in}{1.077437in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{2.683301in}{1.069359in}}%
\pgfpathlineto{\pgfqpoint{2.688496in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{2.704082in}{1.037774in}}%
\pgfpathlineto{\pgfqpoint{2.709278in}{1.038072in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{1.280563in}}%
\pgfpathlineto{\pgfqpoint{2.730059in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{1.162891in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{2.750841in}{1.159019in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{2.766427in}{1.157554in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{1.111827in}}%
\pgfpathlineto{\pgfqpoint{2.782013in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{2.787209in}{1.087401in}}%
\pgfpathlineto{\pgfqpoint{2.792404in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.797599in}{1.094638in}}%
\pgfpathlineto{\pgfqpoint{2.802795in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{2.813186in}{1.061032in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{2.823576in}{1.055283in}}%
\pgfpathlineto{\pgfqpoint{2.828772in}{1.024167in}}%
\pgfpathlineto{\pgfqpoint{2.833967in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{2.839163in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{2.859944in}{0.832719in}}%
\pgfpathlineto{\pgfqpoint{2.865139in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{2.870335in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{2.875530in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{2.885921in}{0.833142in}}%
\pgfpathlineto{\pgfqpoint{2.891116in}{0.782411in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{0.779651in}}%
\pgfpathlineto{\pgfqpoint{2.901507in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{2.906703in}{0.784683in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{2.917093in}{0.772202in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{2.927484in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{2.937875in}{0.844746in}}%
\pgfpathlineto{\pgfqpoint{2.943070in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{0.881061in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{0.884755in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{0.885054in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{0.965676in}}%
\pgfpathlineto{\pgfqpoint{2.969047in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{2.979438in}{0.904768in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{0.919436in}}%
\pgfpathlineto{\pgfqpoint{2.989829in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{2.995024in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{0.906495in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.949853in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{3.015806in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{3.021001in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{3.026196in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{3.031392in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{0.959636in}}%
\pgfpathlineto{\pgfqpoint{3.052173in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{3.062564in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{3.078150in}{0.901576in}}%
\pgfpathlineto{\pgfqpoint{3.083346in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{3.088541in}{0.974139in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{0.951711in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{0.944935in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{3.109323in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{3.114518in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{0.979362in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{3.140495in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{3.145690in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{3.150886in}{0.957722in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{0.953159in}}%
\pgfpathlineto{\pgfqpoint{3.161276in}{0.952447in}}%
\pgfpathlineto{\pgfqpoint{3.166472in}{1.009768in}}%
\pgfpathlineto{\pgfqpoint{3.171667in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.176863in}{0.949157in}}%
\pgfpathlineto{\pgfqpoint{3.182058in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{3.187253in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{0.954020in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{0.963691in}}%
\pgfpathlineto{\pgfqpoint{3.202839in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{3.208035in}{1.007700in}}%
\pgfpathlineto{\pgfqpoint{3.213230in}{0.985139in}}%
\pgfpathlineto{\pgfqpoint{3.218426in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{3.223621in}{0.984511in}}%
\pgfpathlineto{\pgfqpoint{3.228816in}{0.985203in}}%
\pgfpathlineto{\pgfqpoint{3.234012in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{3.244403in}{0.925263in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{0.930193in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{0.929201in}}%
\pgfpathlineto{\pgfqpoint{3.259989in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{3.270379in}{0.979414in}}%
\pgfpathlineto{\pgfqpoint{3.275575in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{3.285966in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{3.291161in}{1.069676in}}%
\pgfpathlineto{\pgfqpoint{3.296356in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{3.306747in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{3.311943in}{1.003652in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{0.992453in}}%
\pgfpathlineto{\pgfqpoint{3.322333in}{0.993736in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{0.999786in}}%
\pgfpathlineto{\pgfqpoint{3.332724in}{1.020055in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{3.343115in}{1.040880in}}%
\pgfpathlineto{\pgfqpoint{3.348310in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{3.358701in}{0.933955in}}%
\pgfpathlineto{\pgfqpoint{3.363896in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{3.369092in}{0.915842in}}%
\pgfpathlineto{\pgfqpoint{3.374287in}{0.956099in}}%
\pgfpathlineto{\pgfqpoint{3.379483in}{0.952122in}}%
\pgfpathlineto{\pgfqpoint{3.384678in}{0.958117in}}%
\pgfpathlineto{\pgfqpoint{3.389873in}{0.938075in}}%
\pgfpathlineto{\pgfqpoint{3.395069in}{0.948993in}}%
\pgfpathlineto{\pgfqpoint{3.400264in}{0.964045in}}%
\pgfpathlineto{\pgfqpoint{3.410655in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{3.415850in}{0.966368in}}%
\pgfpathlineto{\pgfqpoint{3.421046in}{0.950178in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{0.956630in}}%
\pgfpathlineto{\pgfqpoint{3.431436in}{0.966013in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{0.960458in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{1.015381in}}%
\pgfpathlineto{\pgfqpoint{3.452218in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{3.457413in}{0.991829in}}%
\pgfpathlineto{\pgfqpoint{3.462609in}{0.987951in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{0.991795in}}%
\pgfpathlineto{\pgfqpoint{3.473000in}{0.950886in}}%
\pgfpathlineto{\pgfqpoint{3.478195in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{3.483390in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{3.488586in}{0.939311in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{3.498976in}{0.941568in}}%
\pgfpathlineto{\pgfqpoint{3.504172in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.037241in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{3.519758in}{1.025145in}}%
\pgfpathlineto{\pgfqpoint{3.524953in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{3.530149in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{3.540540in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{3.545735in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{3.550930in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{3.556126in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{3.566516in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{3.571712in}{0.962557in}}%
\pgfpathlineto{\pgfqpoint{3.576907in}{0.920890in}}%
\pgfpathlineto{\pgfqpoint{3.582103in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{3.587298in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{3.592493in}{0.998619in}}%
\pgfpathlineto{\pgfqpoint{3.597689in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.123226in}}%
\pgfpathlineto{\pgfqpoint{3.618470in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{3.623666in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{3.634056in}{1.110678in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{3.644447in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{3.649643in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{3.654838in}{1.263797in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{1.235990in}}%
\pgfpathlineto{\pgfqpoint{3.665229in}{1.276175in}}%
\pgfpathlineto{\pgfqpoint{3.670424in}{1.332955in}}%
\pgfpathlineto{\pgfqpoint{3.675620in}{1.296162in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{3.686010in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{3.691206in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{3.696401in}{1.250372in}}%
\pgfpathlineto{\pgfqpoint{3.701596in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{3.711987in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{3.717183in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{3.722378in}{1.390418in}}%
\pgfpathlineto{\pgfqpoint{3.727573in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{3.732769in}{1.368538in}}%
\pgfpathlineto{\pgfqpoint{3.737964in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{1.360168in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{1.246690in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{1.237594in}}%
\pgfpathlineto{\pgfqpoint{3.763941in}{1.304672in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.563227in}}%
\pgfpathlineto{\pgfqpoint{3.779527in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{3.784723in}{1.421080in}}%
\pgfpathlineto{\pgfqpoint{3.789918in}{1.489969in}}%
\pgfpathlineto{\pgfqpoint{3.795113in}{1.616430in}}%
\pgfpathlineto{\pgfqpoint{3.800309in}{1.604120in}}%
\pgfpathlineto{\pgfqpoint{3.805504in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{3.810700in}{1.658253in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{1.638848in}}%
\pgfpathlineto{\pgfqpoint{3.826286in}{1.698288in}}%
\pgfpathlineto{\pgfqpoint{3.831481in}{1.526974in}}%
\pgfpathlineto{\pgfqpoint{3.836676in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{3.841872in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{3.847067in}{1.449493in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{1.462839in}}%
\pgfpathlineto{\pgfqpoint{3.857458in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{3.867849in}{1.530641in}}%
\pgfpathlineto{\pgfqpoint{3.873044in}{1.571698in}}%
\pgfpathlineto{\pgfqpoint{3.878240in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{3.893826in}{1.754390in}}%
\pgfpathlineto{\pgfqpoint{3.899021in}{1.482900in}}%
\pgfpathlineto{\pgfqpoint{3.909412in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{3.914607in}{1.486331in}}%
\pgfpathlineto{\pgfqpoint{3.919803in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{3.924998in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{3.930193in}{1.292042in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{3.945780in}{1.204958in}}%
\pgfpathlineto{\pgfqpoint{3.950975in}{1.227591in}}%
\pgfpathlineto{\pgfqpoint{3.956170in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{3.961366in}{1.269408in}}%
\pgfpathlineto{\pgfqpoint{3.966561in}{1.329446in}}%
\pgfpathlineto{\pgfqpoint{3.971757in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{3.976952in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{3.982147in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{3.987343in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{3.992538in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{3.997733in}{1.200058in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{4.013320in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{4.018515in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{4.023710in}{0.875975in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.921718in}}%
\pgfpathlineto{\pgfqpoint{4.039297in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{4.044492in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{4.054883in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{4.060078in}{0.870337in}}%
\pgfpathlineto{\pgfqpoint{4.065273in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{4.070469in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{4.075664in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{4.080860in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{4.086055in}{0.792965in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{4.096446in}{0.645894in}}%
\pgfpathlineto{\pgfqpoint{4.101641in}{0.636455in}}%
\pgfpathlineto{\pgfqpoint{4.106837in}{0.635550in}}%
\pgfpathlineto{\pgfqpoint{4.112032in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{0.750324in}}%
\pgfpathlineto{\pgfqpoint{4.127618in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{4.132813in}{0.745845in}}%
\pgfpathlineto{\pgfqpoint{4.138009in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{4.143204in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{0.760353in}}%
\pgfpathlineto{\pgfqpoint{4.158790in}{0.766414in}}%
\pgfpathlineto{\pgfqpoint{4.163986in}{0.749194in}}%
\pgfpathlineto{\pgfqpoint{4.169181in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{4.174377in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{4.179572in}{0.748435in}}%
\pgfpathlineto{\pgfqpoint{4.189963in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{4.195158in}{0.735460in}}%
\pgfpathlineto{\pgfqpoint{4.200353in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{4.210744in}{0.894471in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{4.221135in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{4.231526in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{4.236721in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{4.247112in}{0.863528in}}%
\pgfpathlineto{\pgfqpoint{4.252307in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{4.257503in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{4.262698in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{4.273089in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{4.278284in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{4.283480in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{4.288675in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{4.293870in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{4.299066in}{1.029862in}}%
\pgfpathlineto{\pgfqpoint{4.304261in}{1.029813in}}%
\pgfpathlineto{\pgfqpoint{4.309457in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{4.314652in}{1.175830in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.269359in}}%
\pgfpathlineto{\pgfqpoint{4.330238in}{1.273230in}}%
\pgfpathlineto{\pgfqpoint{4.335433in}{1.213613in}}%
\pgfpathlineto{\pgfqpoint{4.340629in}{1.103095in}}%
\pgfpathlineto{\pgfqpoint{4.351020in}{1.190436in}}%
\pgfpathlineto{\pgfqpoint{4.356215in}{1.182871in}}%
\pgfpathlineto{\pgfqpoint{4.361410in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{4.366606in}{1.204351in}}%
\pgfpathlineto{\pgfqpoint{4.371801in}{1.200739in}}%
\pgfpathlineto{\pgfqpoint{4.376997in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{4.382192in}{1.170035in}}%
\pgfpathlineto{\pgfqpoint{4.387387in}{1.193767in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{1.062468in}}%
\pgfpathlineto{\pgfqpoint{4.397778in}{1.048682in}}%
\pgfpathlineto{\pgfqpoint{4.402973in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{1.127937in}}%
\pgfpathlineto{\pgfqpoint{4.418560in}{1.200270in}}%
\pgfpathlineto{\pgfqpoint{4.423755in}{1.157203in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{1.167327in}}%
\pgfpathlineto{\pgfqpoint{4.434146in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{4.444537in}{1.138384in}}%
\pgfpathlineto{\pgfqpoint{4.449732in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{4.454927in}{1.054899in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{4.465318in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{4.470514in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{4.475709in}{1.105782in}}%
\pgfpathlineto{\pgfqpoint{4.480904in}{1.051959in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{1.040627in}}%
\pgfpathlineto{\pgfqpoint{4.491295in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{4.496490in}{1.047990in}}%
\pgfpathlineto{\pgfqpoint{4.501686in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{4.506881in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{4.512077in}{1.062148in}}%
\pgfpathlineto{\pgfqpoint{4.517272in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{4.522467in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{4.527663in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{4.538054in}{1.094747in}}%
\pgfpathlineto{\pgfqpoint{4.543249in}{1.048149in}}%
\pgfpathlineto{\pgfqpoint{4.548444in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{4.553640in}{1.058702in}}%
\pgfpathlineto{\pgfqpoint{4.558835in}{1.047094in}}%
\pgfpathlineto{\pgfqpoint{4.564030in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{4.569226in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{4.574421in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{4.579617in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{4.584812in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{4.590007in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{4.595203in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{4.605594in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{4.610789in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{4.615984in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{4.621180in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{4.626375in}{0.837027in}}%
\pgfpathlineto{\pgfqpoint{4.631570in}{0.847949in}}%
\pgfpathlineto{\pgfqpoint{4.636766in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{4.641961in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{4.647157in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.748725in}}%
\pgfpathlineto{\pgfqpoint{4.657547in}{0.764083in}}%
\pgfpathlineto{\pgfqpoint{4.662743in}{0.752453in}}%
\pgfpathlineto{\pgfqpoint{4.667938in}{0.723844in}}%
\pgfpathlineto{\pgfqpoint{4.673134in}{0.740847in}}%
\pgfpathlineto{\pgfqpoint{4.678329in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{4.683524in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{4.693915in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{4.699110in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{4.704306in}{0.747871in}}%
\pgfpathlineto{\pgfqpoint{4.714697in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{4.719892in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{4.725087in}{0.762956in}}%
\pgfpathlineto{\pgfqpoint{4.730283in}{0.816345in}}%
\pgfpathlineto{\pgfqpoint{4.735478in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{4.740674in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{4.745869in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{4.751064in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{4.756260in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{4.761455in}{0.958274in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{0.971708in}}%
\pgfpathlineto{\pgfqpoint{4.777041in}{1.185767in}}%
\pgfpathlineto{\pgfqpoint{4.782237in}{1.201230in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{1.203819in}}%
\pgfpathlineto{\pgfqpoint{4.792627in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{4.797823in}{1.320635in}}%
\pgfpathlineto{\pgfqpoint{4.803018in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{4.808214in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{4.813409in}{1.425555in}}%
\pgfpathlineto{\pgfqpoint{4.818604in}{1.404547in}}%
\pgfpathlineto{\pgfqpoint{4.823800in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{4.828995in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{4.834190in}{1.372435in}}%
\pgfpathlineto{\pgfqpoint{4.839386in}{1.377085in}}%
\pgfpathlineto{\pgfqpoint{4.849777in}{1.438176in}}%
\pgfpathlineto{\pgfqpoint{4.854972in}{1.399657in}}%
\pgfpathlineto{\pgfqpoint{4.860167in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.865363in}{1.347444in}}%
\pgfpathlineto{\pgfqpoint{4.870558in}{1.305764in}}%
\pgfpathlineto{\pgfqpoint{4.875754in}{1.213354in}}%
\pgfpathlineto{\pgfqpoint{4.880949in}{1.224086in}}%
\pgfpathlineto{\pgfqpoint{4.886144in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{4.896535in}{1.190476in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{1.069201in}}%
\pgfpathlineto{\pgfqpoint{4.906926in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{4.912121in}{1.193610in}}%
\pgfpathlineto{\pgfqpoint{4.917317in}{1.242066in}}%
\pgfpathlineto{\pgfqpoint{4.922512in}{1.189506in}}%
\pgfpathlineto{\pgfqpoint{4.927707in}{1.233491in}}%
\pgfpathlineto{\pgfqpoint{4.932903in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{4.938098in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{1.129076in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{4.953684in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{4.958880in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{4.964075in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{4.969271in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{4.974466in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{4.979661in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{4.984857in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{4.990052in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{4.995247in}{1.059335in}}%
\pgfpathlineto{\pgfqpoint{5.000443in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{5.005638in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.133340in}}%
\pgfpathlineto{\pgfqpoint{5.016029in}{1.128028in}}%
\pgfpathlineto{\pgfqpoint{5.021224in}{1.132975in}}%
\pgfpathlineto{\pgfqpoint{5.026420in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{5.036811in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{5.042006in}{0.943014in}}%
\pgfpathlineto{\pgfqpoint{5.047201in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{5.057592in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{5.062787in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{5.067983in}{0.771865in}}%
\pgfpathlineto{\pgfqpoint{5.073178in}{0.768353in}}%
\pgfpathlineto{\pgfqpoint{5.078374in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{5.083569in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{5.088764in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{5.093960in}{0.880809in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{5.104351in}{0.865642in}}%
\pgfpathlineto{\pgfqpoint{5.109546in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{5.114741in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{5.119937in}{1.002527in}}%
\pgfpathlineto{\pgfqpoint{5.125132in}{1.011045in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{5.135523in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{5.140718in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{5.145914in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{5.151109in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{5.156304in}{0.949042in}}%
\pgfpathlineto{\pgfqpoint{5.166695in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{5.171891in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{5.177086in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{5.182281in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{5.187477in}{1.319132in}}%
\pgfpathlineto{\pgfqpoint{5.192672in}{1.364715in}}%
\pgfpathlineto{\pgfqpoint{5.197867in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{5.203063in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{5.213454in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{5.218649in}{1.380905in}}%
\pgfpathlineto{\pgfqpoint{5.229040in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{5.234235in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{5.239431in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{5.244626in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{1.397822in}}%
\pgfpathlineto{\pgfqpoint{5.255017in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{5.260212in}{1.391376in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{1.373960in}}%
\pgfpathlineto{\pgfqpoint{5.270603in}{1.369502in}}%
\pgfpathlineto{\pgfqpoint{5.275798in}{1.362497in}}%
\pgfpathlineto{\pgfqpoint{5.280994in}{1.455040in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{1.467094in}}%
\pgfpathlineto{\pgfqpoint{5.291384in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{5.296580in}{1.436703in}}%
\pgfpathlineto{\pgfqpoint{5.306971in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{5.312166in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{5.322557in}{1.081428in}}%
\pgfpathlineto{\pgfqpoint{5.327752in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{5.332947in}{1.033896in}}%
\pgfpathlineto{\pgfqpoint{5.338143in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{5.343338in}{1.155376in}}%
\pgfpathlineto{\pgfqpoint{5.348534in}{1.132875in}}%
\pgfpathlineto{\pgfqpoint{5.353729in}{1.137583in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{5.369315in}{1.135077in}}%
\pgfpathlineto{\pgfqpoint{5.374511in}{0.999606in}}%
\pgfpathlineto{\pgfqpoint{5.379706in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{5.384901in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{5.390097in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{5.395292in}{1.203140in}}%
\pgfpathlineto{\pgfqpoint{5.400487in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{5.405683in}{1.205994in}}%
\pgfpathlineto{\pgfqpoint{5.410878in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{5.416074in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{5.421269in}{1.226967in}}%
\pgfpathlineto{\pgfqpoint{5.426464in}{1.231804in}}%
\pgfpathlineto{\pgfqpoint{5.431660in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{5.436855in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{1.166746in}}%
\pgfpathlineto{\pgfqpoint{5.447246in}{1.142064in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{5.457637in}{1.203725in}}%
\pgfpathlineto{\pgfqpoint{5.462832in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{5.468027in}{1.149325in}}%
\pgfpathlineto{\pgfqpoint{5.473223in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{5.478418in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{5.483614in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{5.488809in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{5.494004in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{5.499200in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{5.504395in}{1.278792in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.266281in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{5.519981in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{1.103498in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.130157in}}%
\pgfpathlineto{\pgfqpoint{5.540763in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{5.545958in}{1.045494in}}%
\pgfpathlineto{\pgfqpoint{5.551154in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{5.556349in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{5.561544in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{5.571935in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{5.577131in}{1.309542in}}%
\pgfpathlineto{\pgfqpoint{5.582326in}{1.300286in}}%
\pgfpathlineto{\pgfqpoint{5.587521in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{5.592717in}{1.279682in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.350686in}}%
\pgfpathlineto{\pgfqpoint{5.603108in}{1.356957in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{5.613498in}{1.218242in}}%
\pgfpathlineto{\pgfqpoint{5.618694in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{1.144330in}}%
\pgfpathlineto{\pgfqpoint{5.629084in}{1.086377in}}%
\pgfpathlineto{\pgfqpoint{5.634280in}{1.115110in}}%
\pgfpathlineto{\pgfqpoint{5.639475in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.644671in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{5.649866in}{1.225964in}}%
\pgfpathlineto{\pgfqpoint{5.655061in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{5.660257in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{5.665452in}{1.237883in}}%
\pgfpathlineto{\pgfqpoint{5.670648in}{1.201868in}}%
\pgfpathlineto{\pgfqpoint{5.675843in}{1.278711in}}%
\pgfpathlineto{\pgfqpoint{5.681038in}{1.289895in}}%
\pgfpathlineto{\pgfqpoint{5.686234in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{5.691429in}{1.209024in}}%
\pgfpathlineto{\pgfqpoint{5.696624in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{5.707015in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{5.712211in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.092965in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{5.727797in}{0.993172in}}%
\pgfpathlineto{\pgfqpoint{5.738188in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{5.743383in}{1.004798in}}%
\pgfpathlineto{\pgfqpoint{5.748578in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{5.753774in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.758969in}{1.368568in}}%
\pgfpathlineto{\pgfqpoint{5.764164in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{5.769360in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.297266in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.297266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.310054in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.310054in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.310054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{6.824252in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{6.824252in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.672847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{6.721258in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{6.721258in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.722166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{6.695510in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{6.695510in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.771486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{6.575351in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{6.575351in}{0.820806in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.820806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.820806in}}%
\pgfpathlineto{\pgfqpoint{6.403696in}{0.820806in}}%
\pgfpathlineto{\pgfqpoint{6.403696in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.870126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{6.111881in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{6.111881in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.919446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{5.528252in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{5.528252in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.968766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{5.665577in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{5.665577in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.018085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{6.051802in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{6.051802in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.067405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{6.086133in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{6.086133in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.116725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{6.094716in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{6.094716in}{1.166045in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.166045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.166045in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.166045in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.215365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{6.386530in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{6.386530in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.264684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{6.489523in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{6.489523in}{1.314004in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.314004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.314004in}}%
\pgfpathlineto{\pgfqpoint{6.652596in}{1.314004in}}%
\pgfpathlineto{\pgfqpoint{6.652596in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.363324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{6.738424in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{6.738424in}{1.412644in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.412644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.412644in}}%
\pgfpathlineto{\pgfqpoint{6.841417in}{1.412644in}}%
\pgfpathlineto{\pgfqpoint{6.841417in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.461964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{6.807086in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{6.807086in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.511284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.841417in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.841417in}{1.560603in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.560603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.560603in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.560603in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.609923in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.609923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.635550in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{0.635550in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.693352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{6.661179in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{6.661179in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.751154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{6.523854in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{6.523854in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.808957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{6.257788in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{6.257788in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.866759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.924561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{5.554001in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{5.554001in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.982364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{5.854398in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{5.854398in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.040166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{6.043219in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{6.043219in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.097968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{6.111881in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{6.111881in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.155771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{6.317868in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{6.317868in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.213573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.271375in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.271375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.271375in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{1.271375in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.329178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.386980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{6.601099in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{6.601099in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.444782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.502585in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.502585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.502585in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{1.502585in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.560387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{6.798503in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{6.798503in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.618189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{6.789921in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{6.789921in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.675992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.733794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{6.824252in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{6.824252in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.791597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{6.039662in}{1.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.200000in}}{\pgfqpoint{6.067440in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{6.067440in}{1.809568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.837346in}}{\pgfqpoint{6.039662in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{4.927778in}{1.837346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.837346in}}{\pgfqpoint{4.900000in}{1.809568in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.227778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.200000in}}{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.733179in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.733179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.684568in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont unattacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.539506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.490895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.338889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.290278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau(0.05)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> orig_test_varying_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719445in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758522in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758522in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797599in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797599in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836676in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836676in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875754in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875754in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914831in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914831in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784723in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{1.031021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in,y=0.982796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{1.508045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in,y=1.459820in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.207562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L(S_{n})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{0.724641in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{0.729836in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{0.735031in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{0.755813in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{0.761008in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.626989in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{0.781790in}{0.626313in}}%
\pgfpathlineto{\pgfqpoint{0.786985in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{0.792181in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{0.807767in}{0.652452in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{0.823353in}{0.668103in}}%
\pgfpathlineto{\pgfqpoint{0.828548in}{0.671763in}}%
\pgfpathlineto{\pgfqpoint{0.833744in}{0.670014in}}%
\pgfpathlineto{\pgfqpoint{0.838939in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{0.678969in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{0.688643in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{0.691977in}}%
\pgfpathlineto{\pgfqpoint{0.864916in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{0.699636in}}%
\pgfpathlineto{\pgfqpoint{0.880502in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{0.885698in}{0.723754in}}%
\pgfpathlineto{\pgfqpoint{0.890893in}{0.730265in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{0.911675in}{0.737904in}}%
\pgfpathlineto{\pgfqpoint{0.916870in}{0.718952in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.719113in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{0.937651in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{0.942847in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{0.953238in}{0.705027in}}%
\pgfpathlineto{\pgfqpoint{0.958433in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{0.709695in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{0.707348in}}%
\pgfpathlineto{\pgfqpoint{0.979215in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{0.984410in}{0.692882in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.720420in}}%
\pgfpathlineto{\pgfqpoint{0.999996in}{0.719320in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{1.015582in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{0.698344in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{0.706969in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{0.706223in}}%
\pgfpathlineto{\pgfqpoint{1.041559in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{0.726156in}}%
\pgfpathlineto{\pgfqpoint{1.057145in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{1.062341in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.067536in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{1.072731in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{1.098708in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{1.109099in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{1.114295in}{0.726164in}}%
\pgfpathlineto{\pgfqpoint{1.119490in}{0.707401in}}%
\pgfpathlineto{\pgfqpoint{1.124685in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{1.129881in}{0.711902in}}%
\pgfpathlineto{\pgfqpoint{1.135076in}{0.722526in}}%
\pgfpathlineto{\pgfqpoint{1.140271in}{0.726548in}}%
\pgfpathlineto{\pgfqpoint{1.145467in}{0.736695in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{1.155858in}{0.732317in}}%
\pgfpathlineto{\pgfqpoint{1.166248in}{0.734252in}}%
\pgfpathlineto{\pgfqpoint{1.171444in}{0.725349in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{1.181835in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.187030in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{0.759900in}}%
\pgfpathlineto{\pgfqpoint{1.197421in}{0.774074in}}%
\pgfpathlineto{\pgfqpoint{1.202616in}{0.773116in}}%
\pgfpathlineto{\pgfqpoint{1.207812in}{0.773909in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{1.218202in}{0.778452in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{0.760860in}}%
\pgfpathlineto{\pgfqpoint{1.233788in}{0.784557in}}%
\pgfpathlineto{\pgfqpoint{1.238984in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{1.244179in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.249375in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{1.270156in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{1.275352in}{0.785272in}}%
\pgfpathlineto{\pgfqpoint{1.280547in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{0.809666in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{0.798763in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{0.781361in}}%
\pgfpathlineto{\pgfqpoint{1.322110in}{0.789451in}}%
\pgfpathlineto{\pgfqpoint{1.327305in}{0.775470in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.348087in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{1.353282in}{0.853037in}}%
\pgfpathlineto{\pgfqpoint{1.358478in}{0.863288in}}%
\pgfpathlineto{\pgfqpoint{1.363673in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{1.374064in}{0.847889in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.892272in}}%
\pgfpathlineto{\pgfqpoint{1.384455in}{0.891397in}}%
\pgfpathlineto{\pgfqpoint{1.389650in}{0.883957in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{1.400041in}{0.904429in}}%
\pgfpathlineto{\pgfqpoint{1.405236in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{1.410432in}{0.903342in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{1.431213in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.981871in}}%
\pgfpathlineto{\pgfqpoint{1.467581in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{1.477972in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{1.483167in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{1.493558in}{0.979057in}}%
\pgfpathlineto{\pgfqpoint{1.498753in}{0.991942in}}%
\pgfpathlineto{\pgfqpoint{1.503948in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.514339in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{1.008807in}}%
\pgfpathlineto{\pgfqpoint{1.524730in}{1.000604in}}%
\pgfpathlineto{\pgfqpoint{1.529925in}{0.968874in}}%
\pgfpathlineto{\pgfqpoint{1.535121in}{0.965371in}}%
\pgfpathlineto{\pgfqpoint{1.545512in}{0.949362in}}%
\pgfpathlineto{\pgfqpoint{1.555902in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{1.566293in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{0.994293in}}%
\pgfpathlineto{\pgfqpoint{1.581879in}{0.980294in}}%
\pgfpathlineto{\pgfqpoint{1.587075in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{1.597465in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.602661in}{0.953072in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{1.613052in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{1.618247in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.623442in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{1.051928in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.659810in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{1.665005in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{1.670201in}{1.072338in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{1.680592in}{1.115598in}}%
\pgfpathlineto{\pgfqpoint{1.685787in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{1.105924in}}%
\pgfpathlineto{\pgfqpoint{1.696178in}{1.106780in}}%
\pgfpathlineto{\pgfqpoint{1.701373in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.706568in}{1.108637in}}%
\pgfpathlineto{\pgfqpoint{1.711764in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{1.104742in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{1.108499in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{1.143435in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.753327in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.068399in}}%
\pgfpathlineto{\pgfqpoint{1.794890in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.167818in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{1.815672in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{1.820867in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{1.826062in}{1.160510in}}%
\pgfpathlineto{\pgfqpoint{1.831258in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{1.841649in}{1.116083in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{1.852039in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.119677in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{1.872821in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.888407in}{1.183239in}}%
\pgfpathlineto{\pgfqpoint{1.893602in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{1.898798in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{1.903993in}{1.176305in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.919579in}{1.107046in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.125764in}}%
\pgfpathlineto{\pgfqpoint{1.929970in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.935165in}{1.089867in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.955947in}{0.996372in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{0.993200in}}%
\pgfpathlineto{\pgfqpoint{1.966338in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{1.971533in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{1.976729in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{1.981924in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{1.992315in}{1.036303in}}%
\pgfpathlineto{\pgfqpoint{1.997510in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{2.002705in}{0.978806in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{0.982504in}}%
\pgfpathlineto{\pgfqpoint{2.013096in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{1.033973in}}%
\pgfpathlineto{\pgfqpoint{2.023487in}{1.020475in}}%
\pgfpathlineto{\pgfqpoint{2.028682in}{0.970338in}}%
\pgfpathlineto{\pgfqpoint{2.033878in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{2.039073in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{2.044269in}{1.117082in}}%
\pgfpathlineto{\pgfqpoint{2.049464in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{2.054659in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{2.059855in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{2.065050in}{1.092180in}}%
\pgfpathlineto{\pgfqpoint{2.070245in}{1.113159in}}%
\pgfpathlineto{\pgfqpoint{2.075441in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.166782in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{1.247001in}}%
\pgfpathlineto{\pgfqpoint{2.111809in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{1.400344in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{1.371505in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{2.132590in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{2.142981in}{1.368363in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.323817in}}%
\pgfpathlineto{\pgfqpoint{2.153372in}{1.322292in}}%
\pgfpathlineto{\pgfqpoint{2.158567in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{1.367631in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.184544in}{1.386634in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{1.364175in}}%
\pgfpathlineto{\pgfqpoint{2.194935in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{2.200130in}{1.377440in}}%
\pgfpathlineto{\pgfqpoint{2.210521in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{2.215716in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.220912in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{2.226107in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{2.236498in}{1.348021in}}%
\pgfpathlineto{\pgfqpoint{2.241693in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{2.252084in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{1.315069in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{1.314792in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.330678in}}%
\pgfpathlineto{\pgfqpoint{2.278061in}{1.332550in}}%
\pgfpathlineto{\pgfqpoint{2.283256in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{2.288452in}{1.366639in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{1.339257in}}%
\pgfpathlineto{\pgfqpoint{2.298842in}{1.286650in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{1.224508in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{1.124707in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{2.330015in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{2.345601in}{1.072809in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{2.355992in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{2.361187in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{1.087961in}}%
\pgfpathlineto{\pgfqpoint{2.371578in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{2.376773in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{2.381969in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{2.387164in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{2.397555in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{2.402750in}{1.205047in}}%
\pgfpathlineto{\pgfqpoint{2.407946in}{1.227929in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.205087in}}%
\pgfpathlineto{\pgfqpoint{2.418336in}{1.189991in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{2.439118in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{1.343862in}}%
\pgfpathlineto{\pgfqpoint{2.449509in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{2.454704in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{2.459899in}{1.351917in}}%
\pgfpathlineto{\pgfqpoint{2.465095in}{1.316232in}}%
\pgfpathlineto{\pgfqpoint{2.470290in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{2.475486in}{1.248051in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{1.272761in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.310296in}}%
\pgfpathlineto{\pgfqpoint{2.491072in}{1.262106in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{2.506658in}{1.276439in}}%
\pgfpathlineto{\pgfqpoint{2.511853in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{1.067256in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{2.548221in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{2.553416in}{1.177274in}}%
\pgfpathlineto{\pgfqpoint{2.558612in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{1.144361in}}%
\pgfpathlineto{\pgfqpoint{2.569002in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{1.089798in}}%
\pgfpathlineto{\pgfqpoint{2.579393in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{2.584589in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{2.589784in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{2.600175in}{1.163000in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{1.172979in}}%
\pgfpathlineto{\pgfqpoint{2.615761in}{1.101356in}}%
\pgfpathlineto{\pgfqpoint{2.620956in}{1.129090in}}%
\pgfpathlineto{\pgfqpoint{2.626152in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.199496in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{1.197742in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{1.289099in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{2.662519in}{1.271182in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.281159in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{2.683301in}{1.167681in}}%
\pgfpathlineto{\pgfqpoint{2.688496in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{1.112018in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{1.082657in}}%
\pgfpathlineto{\pgfqpoint{2.704082in}{1.126659in}}%
\pgfpathlineto{\pgfqpoint{2.709278in}{1.143530in}}%
\pgfpathlineto{\pgfqpoint{2.714473in}{1.167651in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{1.225657in}}%
\pgfpathlineto{\pgfqpoint{2.730059in}{1.197513in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{1.256940in}}%
\pgfpathlineto{\pgfqpoint{2.750841in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.296343in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.302939in}}%
\pgfpathlineto{\pgfqpoint{2.766427in}{1.342823in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{1.352289in}}%
\pgfpathlineto{\pgfqpoint{2.782013in}{1.297426in}}%
\pgfpathlineto{\pgfqpoint{2.787209in}{1.308292in}}%
\pgfpathlineto{\pgfqpoint{2.792404in}{1.268720in}}%
\pgfpathlineto{\pgfqpoint{2.797599in}{1.274163in}}%
\pgfpathlineto{\pgfqpoint{2.802795in}{1.275020in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{1.274073in}}%
\pgfpathlineto{\pgfqpoint{2.813186in}{1.318621in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{2.823576in}{1.468788in}}%
\pgfpathlineto{\pgfqpoint{2.828772in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{2.833967in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{2.839163in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{2.844358in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{2.849553in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{2.859944in}{1.409688in}}%
\pgfpathlineto{\pgfqpoint{2.865139in}{1.446062in}}%
\pgfpathlineto{\pgfqpoint{2.870335in}{1.445988in}}%
\pgfpathlineto{\pgfqpoint{2.875530in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{2.880726in}{1.339122in}}%
\pgfpathlineto{\pgfqpoint{2.885921in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{2.891116in}{1.257916in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{1.229739in}}%
\pgfpathlineto{\pgfqpoint{2.901507in}{1.286011in}}%
\pgfpathlineto{\pgfqpoint{2.906703in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{1.216098in}}%
\pgfpathlineto{\pgfqpoint{2.917093in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{1.225676in}}%
\pgfpathlineto{\pgfqpoint{2.927484in}{1.227219in}}%
\pgfpathlineto{\pgfqpoint{2.932679in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{2.937875in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{2.943070in}{1.210887in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{2.969047in}{1.126175in}}%
\pgfpathlineto{\pgfqpoint{2.974243in}{1.166923in}}%
\pgfpathlineto{\pgfqpoint{2.979438in}{1.159997in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{2.995024in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.088397in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{1.097381in}}%
\pgfpathlineto{\pgfqpoint{3.015806in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{3.021001in}{1.192300in}}%
\pgfpathlineto{\pgfqpoint{3.026196in}{1.207375in}}%
\pgfpathlineto{\pgfqpoint{3.031392in}{1.159769in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.201875in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{1.203490in}}%
\pgfpathlineto{\pgfqpoint{3.052173in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{3.062564in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{1.174639in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{3.078150in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{3.083346in}{1.136448in}}%
\pgfpathlineto{\pgfqpoint{3.088541in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{1.229095in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{1.174415in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{3.109323in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{3.114518in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{1.198692in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{1.203455in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{3.140495in}{1.268093in}}%
\pgfpathlineto{\pgfqpoint{3.145690in}{1.245421in}}%
\pgfpathlineto{\pgfqpoint{3.150886in}{1.234536in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{1.220126in}}%
\pgfpathlineto{\pgfqpoint{3.161276in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{3.166472in}{1.214919in}}%
\pgfpathlineto{\pgfqpoint{3.171667in}{1.229673in}}%
\pgfpathlineto{\pgfqpoint{3.176863in}{1.351615in}}%
\pgfpathlineto{\pgfqpoint{3.182058in}{1.380421in}}%
\pgfpathlineto{\pgfqpoint{3.187253in}{1.391229in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{1.345445in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{3.202839in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{3.208035in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{3.213230in}{1.367486in}}%
\pgfpathlineto{\pgfqpoint{3.218426in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{3.223621in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{3.228816in}{1.364937in}}%
\pgfpathlineto{\pgfqpoint{3.234012in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{1.347726in}}%
\pgfpathlineto{\pgfqpoint{3.244403in}{1.315273in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{1.362868in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{1.366882in}}%
\pgfpathlineto{\pgfqpoint{3.270379in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{3.275575in}{1.272036in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{1.229946in}}%
\pgfpathlineto{\pgfqpoint{3.285966in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{3.291161in}{1.251483in}}%
\pgfpathlineto{\pgfqpoint{3.296356in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{3.301552in}{1.250517in}}%
\pgfpathlineto{\pgfqpoint{3.306747in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{3.311943in}{1.115563in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{3.322333in}{1.115886in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{1.108394in}}%
\pgfpathlineto{\pgfqpoint{3.332724in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{3.343115in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{3.348310in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{1.163504in}}%
\pgfpathlineto{\pgfqpoint{3.358701in}{1.170459in}}%
\pgfpathlineto{\pgfqpoint{3.363896in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{3.369092in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{3.374287in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{3.379483in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{3.384678in}{1.155978in}}%
\pgfpathlineto{\pgfqpoint{3.389873in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{3.395069in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{3.405460in}{1.137333in}}%
\pgfpathlineto{\pgfqpoint{3.410655in}{1.150417in}}%
\pgfpathlineto{\pgfqpoint{3.415850in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{3.421046in}{1.128394in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{3.431436in}{1.072994in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{3.452218in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{3.457413in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{3.462609in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{3.473000in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{3.478195in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{3.483390in}{0.901870in}}%
\pgfpathlineto{\pgfqpoint{3.488586in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{0.888188in}}%
\pgfpathlineto{\pgfqpoint{3.498976in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{3.504172in}{1.004760in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{3.519758in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{3.524953in}{1.194794in}}%
\pgfpathlineto{\pgfqpoint{3.530149in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{3.535344in}{1.235997in}}%
\pgfpathlineto{\pgfqpoint{3.540540in}{1.195885in}}%
\pgfpathlineto{\pgfqpoint{3.545735in}{1.206261in}}%
\pgfpathlineto{\pgfqpoint{3.550930in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{3.556126in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{3.561321in}{1.233178in}}%
\pgfpathlineto{\pgfqpoint{3.566516in}{1.264715in}}%
\pgfpathlineto{\pgfqpoint{3.571712in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{3.576907in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{3.582103in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{3.587298in}{1.439390in}}%
\pgfpathlineto{\pgfqpoint{3.592493in}{1.414059in}}%
\pgfpathlineto{\pgfqpoint{3.597689in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{3.602884in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{3.608080in}{1.552156in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{3.618470in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{3.623666in}{1.584799in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{1.592006in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{3.644447in}{1.214058in}}%
\pgfpathlineto{\pgfqpoint{3.649643in}{1.237540in}}%
\pgfpathlineto{\pgfqpoint{3.654838in}{1.242737in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{1.256397in}}%
\pgfpathlineto{\pgfqpoint{3.665229in}{1.337062in}}%
\pgfpathlineto{\pgfqpoint{3.670424in}{1.322711in}}%
\pgfpathlineto{\pgfqpoint{3.675620in}{1.320521in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.314856in}}%
\pgfpathlineto{\pgfqpoint{3.691206in}{1.286069in}}%
\pgfpathlineto{\pgfqpoint{3.696401in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{3.701596in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{3.706792in}{1.138562in}}%
\pgfpathlineto{\pgfqpoint{3.711987in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{3.717183in}{1.211819in}}%
\pgfpathlineto{\pgfqpoint{3.722378in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{3.727573in}{1.179728in}}%
\pgfpathlineto{\pgfqpoint{3.732769in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{3.737964in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{1.302743in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{1.240098in}}%
\pgfpathlineto{\pgfqpoint{3.763941in}{1.241976in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.229836in}}%
\pgfpathlineto{\pgfqpoint{3.774332in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{3.779527in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{3.784723in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{3.789918in}{1.170984in}}%
\pgfpathlineto{\pgfqpoint{3.795113in}{1.066701in}}%
\pgfpathlineto{\pgfqpoint{3.800309in}{1.071425in}}%
\pgfpathlineto{\pgfqpoint{3.805504in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{3.810700in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{1.119243in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{3.826286in}{1.136762in}}%
\pgfpathlineto{\pgfqpoint{3.831481in}{1.113597in}}%
\pgfpathlineto{\pgfqpoint{3.836676in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{3.841872in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{3.847067in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{0.989971in}}%
\pgfpathlineto{\pgfqpoint{3.857458in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{3.867849in}{0.826963in}}%
\pgfpathlineto{\pgfqpoint{3.873044in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{3.878240in}{0.872491in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{0.999127in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.019814in}}%
\pgfpathlineto{\pgfqpoint{3.899021in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{3.909412in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{3.914607in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{3.919803in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{3.924998in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{3.930193in}{1.031542in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{3.940584in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{3.945780in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{3.950975in}{0.957688in}}%
\pgfpathlineto{\pgfqpoint{3.956170in}{0.981014in}}%
\pgfpathlineto{\pgfqpoint{3.961366in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{3.966561in}{1.148710in}}%
\pgfpathlineto{\pgfqpoint{3.971757in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{3.976952in}{1.273051in}}%
\pgfpathlineto{\pgfqpoint{3.982147in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{3.987343in}{1.367586in}}%
\pgfpathlineto{\pgfqpoint{3.992538in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.997733in}{1.398271in}}%
\pgfpathlineto{\pgfqpoint{4.002929in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{4.013320in}{1.193053in}}%
\pgfpathlineto{\pgfqpoint{4.018515in}{1.169869in}}%
\pgfpathlineto{\pgfqpoint{4.023710in}{1.173223in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{1.195224in}}%
\pgfpathlineto{\pgfqpoint{4.039297in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{4.054883in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{4.060078in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{4.065273in}{1.499284in}}%
\pgfpathlineto{\pgfqpoint{4.070469in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{4.075664in}{1.636921in}}%
\pgfpathlineto{\pgfqpoint{4.080860in}{1.636831in}}%
\pgfpathlineto{\pgfqpoint{4.086055in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{1.455889in}}%
\pgfpathlineto{\pgfqpoint{4.096446in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{4.101641in}{1.370351in}}%
\pgfpathlineto{\pgfqpoint{4.106837in}{1.447383in}}%
\pgfpathlineto{\pgfqpoint{4.112032in}{1.368460in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{1.296107in}}%
\pgfpathlineto{\pgfqpoint{4.127618in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{4.132813in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{4.138009in}{1.311356in}}%
\pgfpathlineto{\pgfqpoint{4.143204in}{1.337234in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{4.158790in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{4.163986in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{4.169181in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{4.174377in}{1.388073in}}%
\pgfpathlineto{\pgfqpoint{4.179572in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{4.184767in}{1.431260in}}%
\pgfpathlineto{\pgfqpoint{4.189963in}{1.219072in}}%
\pgfpathlineto{\pgfqpoint{4.195158in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{4.200353in}{1.193516in}}%
\pgfpathlineto{\pgfqpoint{4.205549in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{4.210744in}{1.182249in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.190149in}}%
\pgfpathlineto{\pgfqpoint{4.221135in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{1.183844in}}%
\pgfpathlineto{\pgfqpoint{4.231526in}{1.216247in}}%
\pgfpathlineto{\pgfqpoint{4.236721in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{4.247112in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{4.252307in}{1.180587in}}%
\pgfpathlineto{\pgfqpoint{4.262698in}{1.169767in}}%
\pgfpathlineto{\pgfqpoint{4.267893in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{4.273089in}{1.173863in}}%
\pgfpathlineto{\pgfqpoint{4.278284in}{1.121948in}}%
\pgfpathlineto{\pgfqpoint{4.283480in}{1.109936in}}%
\pgfpathlineto{\pgfqpoint{4.288675in}{1.237252in}}%
\pgfpathlineto{\pgfqpoint{4.293870in}{1.280271in}}%
\pgfpathlineto{\pgfqpoint{4.299066in}{1.173833in}}%
\pgfpathlineto{\pgfqpoint{4.304261in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{4.309457in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{4.314652in}{1.106143in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.108997in}}%
\pgfpathlineto{\pgfqpoint{4.325043in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{4.330238in}{1.036388in}}%
\pgfpathlineto{\pgfqpoint{4.335433in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{4.340629in}{1.025156in}}%
\pgfpathlineto{\pgfqpoint{4.345824in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{4.351020in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{4.356215in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{4.361410in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{4.366606in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{4.371801in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{4.376997in}{1.074618in}}%
\pgfpathlineto{\pgfqpoint{4.382192in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{4.387387in}{1.140355in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{1.134249in}}%
\pgfpathlineto{\pgfqpoint{4.397778in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{4.402973in}{1.095053in}}%
\pgfpathlineto{\pgfqpoint{4.408169in}{1.096060in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{1.110355in}}%
\pgfpathlineto{\pgfqpoint{4.418560in}{1.010123in}}%
\pgfpathlineto{\pgfqpoint{4.423755in}{0.967429in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{4.434146in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{4.444537in}{1.038048in}}%
\pgfpathlineto{\pgfqpoint{4.449732in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{4.454927in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{1.132256in}}%
\pgfpathlineto{\pgfqpoint{4.465318in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{4.470514in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{4.475709in}{1.085390in}}%
\pgfpathlineto{\pgfqpoint{4.480904in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{1.124362in}}%
\pgfpathlineto{\pgfqpoint{4.491295in}{1.177475in}}%
\pgfpathlineto{\pgfqpoint{4.496490in}{1.170229in}}%
\pgfpathlineto{\pgfqpoint{4.501686in}{1.148183in}}%
\pgfpathlineto{\pgfqpoint{4.506881in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{4.512077in}{1.146254in}}%
\pgfpathlineto{\pgfqpoint{4.517272in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{4.522467in}{1.222770in}}%
\pgfpathlineto{\pgfqpoint{4.527663in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{1.241061in}}%
\pgfpathlineto{\pgfqpoint{4.538054in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{4.543249in}{1.239997in}}%
\pgfpathlineto{\pgfqpoint{4.548444in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{4.553640in}{1.268731in}}%
\pgfpathlineto{\pgfqpoint{4.558835in}{1.274612in}}%
\pgfpathlineto{\pgfqpoint{4.564030in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{4.569226in}{1.228099in}}%
\pgfpathlineto{\pgfqpoint{4.574421in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{4.579617in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{4.590007in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{4.600398in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{4.605594in}{1.175954in}}%
\pgfpathlineto{\pgfqpoint{4.610789in}{1.165972in}}%
\pgfpathlineto{\pgfqpoint{4.615984in}{1.126985in}}%
\pgfpathlineto{\pgfqpoint{4.621180in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{4.631570in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{4.636766in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{4.647157in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.997554in}}%
\pgfpathlineto{\pgfqpoint{4.657547in}{1.012320in}}%
\pgfpathlineto{\pgfqpoint{4.662743in}{0.999043in}}%
\pgfpathlineto{\pgfqpoint{4.667938in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{4.673134in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{4.678329in}{1.086101in}}%
\pgfpathlineto{\pgfqpoint{4.683524in}{1.071811in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{1.163287in}}%
\pgfpathlineto{\pgfqpoint{4.693915in}{1.189413in}}%
\pgfpathlineto{\pgfqpoint{4.699110in}{1.175266in}}%
\pgfpathlineto{\pgfqpoint{4.704306in}{1.189139in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.195426in}}%
\pgfpathlineto{\pgfqpoint{4.714697in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{4.719892in}{1.220937in}}%
\pgfpathlineto{\pgfqpoint{4.725087in}{1.193808in}}%
\pgfpathlineto{\pgfqpoint{4.730283in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{4.740674in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{4.745869in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{4.751064in}{1.171449in}}%
\pgfpathlineto{\pgfqpoint{4.756260in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{4.761455in}{1.225128in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{4.771846in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{4.777041in}{1.146180in}}%
\pgfpathlineto{\pgfqpoint{4.782237in}{1.149911in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{1.150205in}}%
\pgfpathlineto{\pgfqpoint{4.792627in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{4.797823in}{1.182220in}}%
\pgfpathlineto{\pgfqpoint{4.803018in}{1.196455in}}%
\pgfpathlineto{\pgfqpoint{4.808214in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{4.813409in}{1.211343in}}%
\pgfpathlineto{\pgfqpoint{4.818604in}{1.104744in}}%
\pgfpathlineto{\pgfqpoint{4.823800in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{4.828995in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{4.834190in}{1.070158in}}%
\pgfpathlineto{\pgfqpoint{4.839386in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{4.844581in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{4.849777in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{4.854972in}{1.114922in}}%
\pgfpathlineto{\pgfqpoint{4.860167in}{1.121490in}}%
\pgfpathlineto{\pgfqpoint{4.865363in}{1.085030in}}%
\pgfpathlineto{\pgfqpoint{4.870558in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{4.875754in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{4.880949in}{1.038689in}}%
\pgfpathlineto{\pgfqpoint{4.886144in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{4.891340in}{0.974619in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{4.906926in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{4.912121in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{4.917317in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{4.922512in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{4.927707in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{4.932903in}{0.879665in}}%
\pgfpathlineto{\pgfqpoint{4.938098in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{0.835762in}}%
\pgfpathlineto{\pgfqpoint{4.953684in}{0.860153in}}%
\pgfpathlineto{\pgfqpoint{4.958880in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{4.964075in}{0.906269in}}%
\pgfpathlineto{\pgfqpoint{4.969271in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{4.979661in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{4.984857in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{4.990052in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{4.995247in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{5.005638in}{1.009685in}}%
\pgfpathlineto{\pgfqpoint{5.016029in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{5.021224in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{5.026420in}{1.012916in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.995438in}}%
\pgfpathlineto{\pgfqpoint{5.036811in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{5.042006in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{5.047201in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.153716in}}%
\pgfpathlineto{\pgfqpoint{5.057592in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{5.067983in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{5.073178in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{5.078374in}{1.202353in}}%
\pgfpathlineto{\pgfqpoint{5.083569in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{5.088764in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{5.093960in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{5.104351in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{5.109546in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{5.114741in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{5.119937in}{1.048893in}}%
\pgfpathlineto{\pgfqpoint{5.125132in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{1.012045in}}%
\pgfpathlineto{\pgfqpoint{5.135523in}{1.012502in}}%
\pgfpathlineto{\pgfqpoint{5.140718in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{5.145914in}{1.122093in}}%
\pgfpathlineto{\pgfqpoint{5.151109in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{5.156304in}{1.126202in}}%
\pgfpathlineto{\pgfqpoint{5.161500in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.166695in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{5.182281in}{1.091260in}}%
\pgfpathlineto{\pgfqpoint{5.187477in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{5.192672in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{5.197867in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{5.203063in}{1.067821in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{5.213454in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{5.218649in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{5.223844in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{5.229040in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{5.234235in}{1.019131in}}%
\pgfpathlineto{\pgfqpoint{5.239431in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{5.244626in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{1.004291in}}%
\pgfpathlineto{\pgfqpoint{5.255017in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{5.270603in}{0.996705in}}%
\pgfpathlineto{\pgfqpoint{5.275798in}{0.925792in}}%
\pgfpathlineto{\pgfqpoint{5.280994in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{5.291384in}{0.833478in}}%
\pgfpathlineto{\pgfqpoint{5.296580in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{5.301775in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{5.306971in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{5.312166in}{0.830373in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{5.322557in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{5.327752in}{0.855020in}}%
\pgfpathlineto{\pgfqpoint{5.338143in}{0.803395in}}%
\pgfpathlineto{\pgfqpoint{5.343338in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{5.348534in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.353729in}{0.879777in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{0.877554in}}%
\pgfpathlineto{\pgfqpoint{5.369315in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{5.374511in}{0.881598in}}%
\pgfpathlineto{\pgfqpoint{5.379706in}{0.935590in}}%
\pgfpathlineto{\pgfqpoint{5.384901in}{0.943396in}}%
\pgfpathlineto{\pgfqpoint{5.390097in}{0.939903in}}%
\pgfpathlineto{\pgfqpoint{5.395292in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{5.400487in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{5.405683in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{5.410878in}{0.983458in}}%
\pgfpathlineto{\pgfqpoint{5.416074in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{5.421269in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{5.426464in}{0.955701in}}%
\pgfpathlineto{\pgfqpoint{5.431660in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{0.987351in}}%
\pgfpathlineto{\pgfqpoint{5.447246in}{0.974026in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.947510in}}%
\pgfpathlineto{\pgfqpoint{5.457637in}{0.941096in}}%
\pgfpathlineto{\pgfqpoint{5.462832in}{0.972013in}}%
\pgfpathlineto{\pgfqpoint{5.468027in}{0.964775in}}%
\pgfpathlineto{\pgfqpoint{5.473223in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{5.478418in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{5.483614in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{5.488809in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{5.494004in}{0.992436in}}%
\pgfpathlineto{\pgfqpoint{5.499200in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{5.504395in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{0.938279in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{5.519981in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{0.908490in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{0.911219in}}%
\pgfpathlineto{\pgfqpoint{5.540763in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{5.551154in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{5.556349in}{1.048842in}}%
\pgfpathlineto{\pgfqpoint{5.561544in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{5.571935in}{1.009684in}}%
\pgfpathlineto{\pgfqpoint{5.577131in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{5.582326in}{1.063621in}}%
\pgfpathlineto{\pgfqpoint{5.587521in}{1.066909in}}%
\pgfpathlineto{\pgfqpoint{5.592717in}{1.043706in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.054554in}}%
\pgfpathlineto{\pgfqpoint{5.603108in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{1.084556in}}%
\pgfpathlineto{\pgfqpoint{5.613498in}{1.094371in}}%
\pgfpathlineto{\pgfqpoint{5.618694in}{1.063893in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{1.066715in}}%
\pgfpathlineto{\pgfqpoint{5.634280in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{5.639475in}{1.102379in}}%
\pgfpathlineto{\pgfqpoint{5.644671in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{5.649866in}{1.110892in}}%
\pgfpathlineto{\pgfqpoint{5.655061in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{5.660257in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{5.665452in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{5.670648in}{1.145579in}}%
\pgfpathlineto{\pgfqpoint{5.686234in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{5.691429in}{1.094770in}}%
\pgfpathlineto{\pgfqpoint{5.696624in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{5.707015in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{5.712211in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.179179in}}%
\pgfpathlineto{\pgfqpoint{5.727797in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{5.732992in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{5.738188in}{1.239222in}}%
\pgfpathlineto{\pgfqpoint{5.743383in}{1.212229in}}%
\pgfpathlineto{\pgfqpoint{5.748578in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{5.753774in}{1.205924in}}%
\pgfpathlineto{\pgfqpoint{5.758969in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{5.764164in}{1.214138in}}%
\pgfpathlineto{\pgfqpoint{5.769360in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.194949in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.194949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.184299in}}%
\pgfpathlineto{\pgfqpoint{0.724641in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{0.729836in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{0.735031in}{1.189960in}}%
\pgfpathlineto{\pgfqpoint{0.740227in}{1.220512in}}%
\pgfpathlineto{\pgfqpoint{0.745422in}{1.218081in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{1.196949in}}%
\pgfpathlineto{\pgfqpoint{0.755813in}{1.169987in}}%
\pgfpathlineto{\pgfqpoint{0.761008in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{1.231424in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{0.781790in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{0.786985in}{1.199569in}}%
\pgfpathlineto{\pgfqpoint{0.797376in}{1.092384in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{0.807767in}{1.150075in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.210399in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{1.207547in}}%
\pgfpathlineto{\pgfqpoint{0.823353in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{0.828548in}{1.275631in}}%
\pgfpathlineto{\pgfqpoint{0.833744in}{1.283370in}}%
\pgfpathlineto{\pgfqpoint{0.838939in}{1.283199in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{1.284293in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{1.496374in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{0.864916in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{0.870111in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{0.885698in}{1.490406in}}%
\pgfpathlineto{\pgfqpoint{0.890893in}{1.482333in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{1.459858in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{0.911675in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{0.916870in}{1.410913in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.327884in}}%
\pgfpathlineto{\pgfqpoint{0.937651in}{1.320914in}}%
\pgfpathlineto{\pgfqpoint{0.942847in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{1.249386in}}%
\pgfpathlineto{\pgfqpoint{0.953238in}{1.197809in}}%
\pgfpathlineto{\pgfqpoint{0.958433in}{1.198074in}}%
\pgfpathlineto{\pgfqpoint{0.963628in}{1.191412in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{0.979215in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{0.984410in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{1.062068in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{1.058910in}}%
\pgfpathlineto{\pgfqpoint{0.999996in}{1.060351in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{1.015582in}{1.182620in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.201968in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{1.192805in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{1.041559in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{1.046755in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{1.057145in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{1.062341in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{1.067536in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.072731in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{1.083122in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{1.098708in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{1.109099in}{0.965249in}}%
\pgfpathlineto{\pgfqpoint{1.114295in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{1.119490in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{1.124685in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.129881in}{1.001585in}}%
\pgfpathlineto{\pgfqpoint{1.135076in}{0.933162in}}%
\pgfpathlineto{\pgfqpoint{1.140271in}{0.911339in}}%
\pgfpathlineto{\pgfqpoint{1.145467in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{0.886693in}}%
\pgfpathlineto{\pgfqpoint{1.155858in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.166248in}{0.980058in}}%
\pgfpathlineto{\pgfqpoint{1.171444in}{0.982994in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{1.181835in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{0.979429in}}%
\pgfpathlineto{\pgfqpoint{1.202616in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{1.218202in}{1.023414in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{1.046303in}}%
\pgfpathlineto{\pgfqpoint{1.233788in}{1.113910in}}%
\pgfpathlineto{\pgfqpoint{1.244179in}{1.083244in}}%
\pgfpathlineto{\pgfqpoint{1.254570in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{1.259765in}{1.103447in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{1.270156in}{1.038205in}}%
\pgfpathlineto{\pgfqpoint{1.275352in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{1.280547in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{1.018118in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{0.961629in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{1.322110in}{0.956289in}}%
\pgfpathlineto{\pgfqpoint{1.327305in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{0.963345in}}%
\pgfpathlineto{\pgfqpoint{1.337696in}{0.966079in}}%
\pgfpathlineto{\pgfqpoint{1.342892in}{1.055288in}}%
\pgfpathlineto{\pgfqpoint{1.348087in}{1.061901in}}%
\pgfpathlineto{\pgfqpoint{1.353282in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{1.358478in}{1.011253in}}%
\pgfpathlineto{\pgfqpoint{1.363673in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{1.374064in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{1.384455in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{1.389650in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{0.954594in}}%
\pgfpathlineto{\pgfqpoint{1.400041in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{1.405236in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{1.410432in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{1.415627in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{1.431213in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{1.094622in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{1.077810in}}%
\pgfpathlineto{\pgfqpoint{1.457190in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.104725in}}%
\pgfpathlineto{\pgfqpoint{1.467581in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{1.056694in}}%
\pgfpathlineto{\pgfqpoint{1.477972in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{1.483167in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.493558in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{1.498753in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{1.503948in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{1.514339in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.524730in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{1.529925in}{0.938046in}}%
\pgfpathlineto{\pgfqpoint{1.535121in}{0.889271in}}%
\pgfpathlineto{\pgfqpoint{1.540316in}{0.878717in}}%
\pgfpathlineto{\pgfqpoint{1.545512in}{0.873634in}}%
\pgfpathlineto{\pgfqpoint{1.550707in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{1.555902in}{0.942436in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{1.018268in}}%
\pgfpathlineto{\pgfqpoint{1.566293in}{1.009595in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{1.581879in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{1.587075in}{1.003836in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{0.997491in}}%
\pgfpathlineto{\pgfqpoint{1.597465in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{1.602661in}{0.926454in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{1.613052in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{1.009914in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.992922in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{0.991710in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{0.950088in}}%
\pgfpathlineto{\pgfqpoint{1.659810in}{0.950888in}}%
\pgfpathlineto{\pgfqpoint{1.665005in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{1.680592in}{0.895326in}}%
\pgfpathlineto{\pgfqpoint{1.685787in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{0.808704in}}%
\pgfpathlineto{\pgfqpoint{1.696178in}{0.809185in}}%
\pgfpathlineto{\pgfqpoint{1.701373in}{0.782450in}}%
\pgfpathlineto{\pgfqpoint{1.706568in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{1.711764in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{0.827608in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{0.996098in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{0.985952in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{0.996033in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{0.994063in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{1.753327in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{1.142854in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{1.794890in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.103974in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{1.815672in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{1.820867in}{1.162785in}}%
\pgfpathlineto{\pgfqpoint{1.826062in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{1.836453in}{1.362300in}}%
\pgfpathlineto{\pgfqpoint{1.841649in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{1.852039in}{1.304538in}}%
\pgfpathlineto{\pgfqpoint{1.857235in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{1.872821in}{1.372296in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{1.888407in}{1.302921in}}%
\pgfpathlineto{\pgfqpoint{1.893602in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{1.898798in}{1.323411in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.919579in}{1.223355in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{1.929970in}{1.227612in}}%
\pgfpathlineto{\pgfqpoint{1.935165in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.201947in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{1.152936in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.164565in}}%
\pgfpathlineto{\pgfqpoint{1.955947in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{1.966338in}{1.077392in}}%
\pgfpathlineto{\pgfqpoint{1.976729in}{1.127178in}}%
\pgfpathlineto{\pgfqpoint{1.981924in}{1.053491in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{1.038609in}}%
\pgfpathlineto{\pgfqpoint{1.992315in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{2.002705in}{1.066168in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{2.013096in}{1.121520in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{1.123288in}}%
\pgfpathlineto{\pgfqpoint{2.023487in}{1.097113in}}%
\pgfpathlineto{\pgfqpoint{2.028682in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{2.033878in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{2.039073in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{2.044269in}{1.088565in}}%
\pgfpathlineto{\pgfqpoint{2.049464in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{2.059855in}{1.216759in}}%
\pgfpathlineto{\pgfqpoint{2.065050in}{1.200374in}}%
\pgfpathlineto{\pgfqpoint{2.075441in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{2.091027in}{1.196704in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{2.111809in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{1.062070in}}%
\pgfpathlineto{\pgfqpoint{2.132590in}{1.058182in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{2.142981in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.090658in}}%
\pgfpathlineto{\pgfqpoint{2.158567in}{1.089405in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.090318in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{2.179349in}{1.299378in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{1.178686in}}%
\pgfpathlineto{\pgfqpoint{2.200130in}{1.372985in}}%
\pgfpathlineto{\pgfqpoint{2.205325in}{1.481444in}}%
\pgfpathlineto{\pgfqpoint{2.210521in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{2.215716in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{2.220912in}{1.524009in}}%
\pgfpathlineto{\pgfqpoint{2.226107in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{1.475588in}}%
\pgfpathlineto{\pgfqpoint{2.236498in}{1.485139in}}%
\pgfpathlineto{\pgfqpoint{2.241693in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.474333in}}%
\pgfpathlineto{\pgfqpoint{2.252084in}{1.490061in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.509791in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{1.712714in}}%
\pgfpathlineto{\pgfqpoint{2.278061in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{2.288452in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{2.298842in}{1.613526in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{1.555717in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{2.340406in}{1.344055in}}%
\pgfpathlineto{\pgfqpoint{2.345601in}{1.353087in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{2.355992in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{2.361187in}{1.288280in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{1.287929in}}%
\pgfpathlineto{\pgfqpoint{2.371578in}{1.290273in}}%
\pgfpathlineto{\pgfqpoint{2.376773in}{1.277170in}}%
\pgfpathlineto{\pgfqpoint{2.381969in}{1.241708in}}%
\pgfpathlineto{\pgfqpoint{2.387164in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{2.402750in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.407946in}{1.020935in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{2.439118in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{1.144167in}}%
\pgfpathlineto{\pgfqpoint{2.449509in}{1.166746in}}%
\pgfpathlineto{\pgfqpoint{2.454704in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{2.459899in}{1.184693in}}%
\pgfpathlineto{\pgfqpoint{2.465095in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{2.470290in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.475486in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.067929in}}%
\pgfpathlineto{\pgfqpoint{2.491072in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.060571in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{2.511853in}{1.110239in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.105498in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{1.101276in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.543026in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{2.553416in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{2.558612in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{1.012457in}}%
\pgfpathlineto{\pgfqpoint{2.569002in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{0.978204in}}%
\pgfpathlineto{\pgfqpoint{2.584589in}{0.959318in}}%
\pgfpathlineto{\pgfqpoint{2.589784in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{2.594979in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{2.600175in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{1.062704in}}%
\pgfpathlineto{\pgfqpoint{2.610566in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{2.615761in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{2.626152in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.051836in}}%
\pgfpathlineto{\pgfqpoint{2.636542in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{2.641738in}{1.196963in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{1.191490in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{1.169295in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{1.191464in}}%
\pgfpathlineto{\pgfqpoint{2.662519in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.174454in}}%
\pgfpathlineto{\pgfqpoint{2.672910in}{1.161149in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{1.140610in}}%
\pgfpathlineto{\pgfqpoint{2.683301in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{2.688496in}{1.147712in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{2.704082in}{1.126135in}}%
\pgfpathlineto{\pgfqpoint{2.709278in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{2.724864in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.730059in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{1.247254in}}%
\pgfpathlineto{\pgfqpoint{2.750841in}{1.233168in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.308427in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{2.766427in}{1.231875in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{1.191508in}}%
\pgfpathlineto{\pgfqpoint{2.782013in}{1.183645in}}%
\pgfpathlineto{\pgfqpoint{2.787209in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{2.792404in}{1.175838in}}%
\pgfpathlineto{\pgfqpoint{2.797599in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{2.802795in}{1.174326in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{1.170267in}}%
\pgfpathlineto{\pgfqpoint{2.813186in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{1.154184in}}%
\pgfpathlineto{\pgfqpoint{2.823576in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{2.828772in}{1.114123in}}%
\pgfpathlineto{\pgfqpoint{2.833967in}{1.110875in}}%
\pgfpathlineto{\pgfqpoint{2.839163in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.932222in}}%
\pgfpathlineto{\pgfqpoint{2.859944in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{2.865139in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.870335in}{0.953047in}}%
\pgfpathlineto{\pgfqpoint{2.875530in}{0.934184in}}%
\pgfpathlineto{\pgfqpoint{2.885921in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{2.891116in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{2.901507in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{2.906703in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{2.917093in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{0.942574in}}%
\pgfpathlineto{\pgfqpoint{2.927484in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{2.937875in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{2.943070in}{0.957820in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{0.987791in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{2.969047in}{1.075366in}}%
\pgfpathlineto{\pgfqpoint{2.979438in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.989829in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{2.995024in}{1.006756in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{1.047375in}}%
\pgfpathlineto{\pgfqpoint{3.015806in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{3.021001in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{3.026196in}{0.964131in}}%
\pgfpathlineto{\pgfqpoint{3.031392in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{0.969205in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{1.057156in}}%
\pgfpathlineto{\pgfqpoint{3.052173in}{1.022156in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{3.062564in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{3.072955in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{3.078150in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{3.083346in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{3.088541in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{3.109323in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{3.114518in}{1.080714in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{1.076081in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{0.991966in}}%
\pgfpathlineto{\pgfqpoint{3.140495in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{3.145690in}{1.005029in}}%
\pgfpathlineto{\pgfqpoint{3.150886in}{1.055467in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{1.051439in}}%
\pgfpathlineto{\pgfqpoint{3.161276in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{3.166472in}{1.101411in}}%
\pgfpathlineto{\pgfqpoint{3.171667in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{3.176863in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{3.182058in}{1.038018in}}%
\pgfpathlineto{\pgfqpoint{3.187253in}{1.058823in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{3.202839in}{1.090226in}}%
\pgfpathlineto{\pgfqpoint{3.208035in}{1.099586in}}%
\pgfpathlineto{\pgfqpoint{3.213230in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{3.218426in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{3.223621in}{1.079115in}}%
\pgfpathlineto{\pgfqpoint{3.228816in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{3.234012in}{1.077968in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{1.056797in}}%
\pgfpathlineto{\pgfqpoint{3.244403in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{3.249598in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{3.259989in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{3.265184in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{3.270379in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{3.275575in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{3.285966in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{3.291161in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{3.296356in}{1.096394in}}%
\pgfpathlineto{\pgfqpoint{3.306747in}{1.101567in}}%
\pgfpathlineto{\pgfqpoint{3.311943in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{1.086126in}}%
\pgfpathlineto{\pgfqpoint{3.322333in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{3.332724in}{1.110493in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.089311in}}%
\pgfpathlineto{\pgfqpoint{3.343115in}{1.128877in}}%
\pgfpathlineto{\pgfqpoint{3.348310in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{3.358701in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{3.363896in}{1.035251in}}%
\pgfpathlineto{\pgfqpoint{3.369092in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{3.374287in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{3.379483in}{1.050522in}}%
\pgfpathlineto{\pgfqpoint{3.384678in}{1.055815in}}%
\pgfpathlineto{\pgfqpoint{3.389873in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{3.395069in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{3.400264in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{3.410655in}{0.958727in}}%
\pgfpathlineto{\pgfqpoint{3.415850in}{1.063099in}}%
\pgfpathlineto{\pgfqpoint{3.421046in}{1.048806in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{1.054503in}}%
\pgfpathlineto{\pgfqpoint{3.431436in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{1.106367in}}%
\pgfpathlineto{\pgfqpoint{3.452218in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{3.457413in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{3.462609in}{1.082152in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{3.473000in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{3.478195in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{3.483390in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{3.488586in}{1.039214in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{1.048354in}}%
\pgfpathlineto{\pgfqpoint{3.498976in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{3.504172in}{1.125901in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.125664in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{3.519758in}{1.114987in}}%
\pgfpathlineto{\pgfqpoint{3.524953in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{3.530149in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{3.540540in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{3.545735in}{1.023820in}}%
\pgfpathlineto{\pgfqpoint{3.550930in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{3.556126in}{1.072344in}}%
\pgfpathlineto{\pgfqpoint{3.566516in}{1.057052in}}%
\pgfpathlineto{\pgfqpoint{3.571712in}{1.059734in}}%
\pgfpathlineto{\pgfqpoint{3.576907in}{1.022952in}}%
\pgfpathlineto{\pgfqpoint{3.582103in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{3.587298in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{3.592493in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{3.597689in}{1.094418in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{3.618470in}{1.302744in}}%
\pgfpathlineto{\pgfqpoint{3.623666in}{1.294577in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{1.307782in}}%
\pgfpathlineto{\pgfqpoint{3.634056in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.195916in}}%
\pgfpathlineto{\pgfqpoint{3.644447in}{1.248373in}}%
\pgfpathlineto{\pgfqpoint{3.649643in}{1.312432in}}%
\pgfpathlineto{\pgfqpoint{3.654838in}{1.325664in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{1.301116in}}%
\pgfpathlineto{\pgfqpoint{3.665229in}{1.336591in}}%
\pgfpathlineto{\pgfqpoint{3.670424in}{1.386716in}}%
\pgfpathlineto{\pgfqpoint{3.675620in}{1.354235in}}%
\pgfpathlineto{\pgfqpoint{3.680815in}{1.311891in}}%
\pgfpathlineto{\pgfqpoint{3.686010in}{1.352023in}}%
\pgfpathlineto{\pgfqpoint{3.691206in}{1.336321in}}%
\pgfpathlineto{\pgfqpoint{3.696401in}{1.313813in}}%
\pgfpathlineto{\pgfqpoint{3.701596in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{3.711987in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{3.717183in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{3.722378in}{1.437443in}}%
\pgfpathlineto{\pgfqpoint{3.727573in}{1.448948in}}%
\pgfpathlineto{\pgfqpoint{3.732769in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{3.737964in}{1.402375in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{1.410739in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{1.310562in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{1.302533in}}%
\pgfpathlineto{\pgfqpoint{3.763941in}{1.361748in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{3.779527in}{1.460616in}}%
\pgfpathlineto{\pgfqpoint{3.784723in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{3.789918in}{1.525325in}}%
\pgfpathlineto{\pgfqpoint{3.795113in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{3.800309in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{3.805504in}{1.657149in}}%
\pgfpathlineto{\pgfqpoint{3.810700in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{1.654567in}}%
\pgfpathlineto{\pgfqpoint{3.821090in}{1.656753in}}%
\pgfpathlineto{\pgfqpoint{3.826286in}{1.709225in}}%
\pgfpathlineto{\pgfqpoint{3.831481in}{1.557992in}}%
\pgfpathlineto{\pgfqpoint{3.836676in}{1.539112in}}%
\pgfpathlineto{\pgfqpoint{3.841872in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{3.847067in}{1.489594in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.857458in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{1.484023in}}%
\pgfpathlineto{\pgfqpoint{3.867849in}{1.561230in}}%
\pgfpathlineto{\pgfqpoint{3.873044in}{1.597474in}}%
\pgfpathlineto{\pgfqpoint{3.878240in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{3.893826in}{1.758751in}}%
\pgfpathlineto{\pgfqpoint{3.899021in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{3.909412in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{3.914607in}{1.522113in}}%
\pgfpathlineto{\pgfqpoint{3.919803in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{3.924998in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{3.930193in}{1.350598in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{3.945780in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{3.950975in}{1.293702in}}%
\pgfpathlineto{\pgfqpoint{3.956170in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{3.961366in}{1.330617in}}%
\pgfpathlineto{\pgfqpoint{3.966561in}{1.383618in}}%
\pgfpathlineto{\pgfqpoint{3.971757in}{1.403024in}}%
\pgfpathlineto{\pgfqpoint{3.976952in}{1.404776in}}%
\pgfpathlineto{\pgfqpoint{3.982147in}{1.395416in}}%
\pgfpathlineto{\pgfqpoint{3.987343in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{3.992538in}{1.377117in}}%
\pgfpathlineto{\pgfqpoint{3.997733in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{4.013320in}{1.111630in}}%
\pgfpathlineto{\pgfqpoint{4.018515in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{4.023710in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{4.039297in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{4.044492in}{1.015053in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{4.054883in}{1.018374in}}%
\pgfpathlineto{\pgfqpoint{4.060078in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{4.065273in}{0.979091in}}%
\pgfpathlineto{\pgfqpoint{4.070469in}{0.976329in}}%
\pgfpathlineto{\pgfqpoint{4.075664in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{4.080860in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{4.086055in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{0.881973in}}%
\pgfpathlineto{\pgfqpoint{4.096446in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{4.101641in}{0.771858in}}%
\pgfpathlineto{\pgfqpoint{4.106837in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{4.112032in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{0.872378in}}%
\pgfpathlineto{\pgfqpoint{4.127618in}{0.875568in}}%
\pgfpathlineto{\pgfqpoint{4.132813in}{0.868425in}}%
\pgfpathlineto{\pgfqpoint{4.138009in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{4.143204in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{0.881232in}}%
\pgfpathlineto{\pgfqpoint{4.158790in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{4.163986in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{4.169181in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{4.174377in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{4.179572in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{4.189963in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{4.195158in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{4.200353in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{4.210744in}{0.999629in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{4.221135in}{0.988856in}}%
\pgfpathlineto{\pgfqpoint{4.231526in}{1.011629in}}%
\pgfpathlineto{\pgfqpoint{4.236721in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{0.979419in}}%
\pgfpathlineto{\pgfqpoint{4.247112in}{0.972314in}}%
\pgfpathlineto{\pgfqpoint{4.252307in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{4.257503in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{4.262698in}{1.094996in}}%
\pgfpathlineto{\pgfqpoint{4.273089in}{1.109211in}}%
\pgfpathlineto{\pgfqpoint{4.278284in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{4.283480in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{4.288675in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{4.293870in}{1.129043in}}%
\pgfpathlineto{\pgfqpoint{4.299066in}{1.119150in}}%
\pgfpathlineto{\pgfqpoint{4.304261in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{4.309457in}{1.209772in}}%
\pgfpathlineto{\pgfqpoint{4.314652in}{1.248008in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.330574in}}%
\pgfpathlineto{\pgfqpoint{4.330238in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{4.335433in}{1.281363in}}%
\pgfpathlineto{\pgfqpoint{4.340629in}{1.183799in}}%
\pgfpathlineto{\pgfqpoint{4.351020in}{1.260902in}}%
\pgfpathlineto{\pgfqpoint{4.356215in}{1.254224in}}%
\pgfpathlineto{\pgfqpoint{4.361410in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.366606in}{1.273187in}}%
\pgfpathlineto{\pgfqpoint{4.371801in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{4.376997in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{4.382192in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{4.387387in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{1.147935in}}%
\pgfpathlineto{\pgfqpoint{4.397778in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{4.402973in}{1.120464in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{1.205729in}}%
\pgfpathlineto{\pgfqpoint{4.418560in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{4.423755in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{1.240502in}}%
\pgfpathlineto{\pgfqpoint{4.434146in}{1.268490in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{1.207942in}}%
\pgfpathlineto{\pgfqpoint{4.444537in}{1.214952in}}%
\pgfpathlineto{\pgfqpoint{4.449732in}{1.141089in}}%
\pgfpathlineto{\pgfqpoint{4.454927in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{1.155220in}}%
\pgfpathlineto{\pgfqpoint{4.465318in}{1.142643in}}%
\pgfpathlineto{\pgfqpoint{4.470514in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{4.475709in}{1.186171in}}%
\pgfpathlineto{\pgfqpoint{4.480904in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{1.128653in}}%
\pgfpathlineto{\pgfqpoint{4.491295in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{4.496490in}{1.135153in}}%
\pgfpathlineto{\pgfqpoint{4.501686in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{4.506881in}{1.147610in}}%
\pgfpathlineto{\pgfqpoint{4.512077in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{4.517272in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{4.522467in}{1.163663in}}%
\pgfpathlineto{\pgfqpoint{4.527663in}{1.164396in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{1.183906in}}%
\pgfpathlineto{\pgfqpoint{4.538054in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{4.543249in}{1.135294in}}%
\pgfpathlineto{\pgfqpoint{4.548444in}{1.110157in}}%
\pgfpathlineto{\pgfqpoint{4.553640in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{4.558835in}{1.134362in}}%
\pgfpathlineto{\pgfqpoint{4.564030in}{1.114937in}}%
\pgfpathlineto{\pgfqpoint{4.569226in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{4.574421in}{1.076021in}}%
\pgfpathlineto{\pgfqpoint{4.579617in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{4.584812in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{4.590007in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{4.595203in}{1.081175in}}%
\pgfpathlineto{\pgfqpoint{4.605594in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{4.610789in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{4.615984in}{1.006669in}}%
\pgfpathlineto{\pgfqpoint{4.621180in}{1.008397in}}%
\pgfpathlineto{\pgfqpoint{4.626375in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{4.631570in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{4.636766in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{4.641961in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{4.647157in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{4.657547in}{0.884525in}}%
\pgfpathlineto{\pgfqpoint{4.662743in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{4.667938in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{4.673134in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{4.678329in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{4.683524in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{4.693915in}{0.846929in}}%
\pgfpathlineto{\pgfqpoint{4.699110in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{4.704306in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{4.714697in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{4.719892in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{4.725087in}{0.883530in}}%
\pgfpathlineto{\pgfqpoint{4.730283in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{4.735478in}{0.931842in}}%
\pgfpathlineto{\pgfqpoint{4.740674in}{0.973668in}}%
\pgfpathlineto{\pgfqpoint{4.745869in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{4.751064in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{4.756260in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{4.761455in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{4.777041in}{1.256780in}}%
\pgfpathlineto{\pgfqpoint{4.782237in}{1.270431in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{1.272717in}}%
\pgfpathlineto{\pgfqpoint{4.792627in}{1.316632in}}%
\pgfpathlineto{\pgfqpoint{4.797823in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{4.803018in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{4.808214in}{1.401577in}}%
\pgfpathlineto{\pgfqpoint{4.813409in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{4.818604in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{4.823800in}{1.409983in}}%
\pgfpathlineto{\pgfqpoint{4.828995in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{4.834190in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{4.839386in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{4.849777in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{4.854972in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{4.860167in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{4.865363in}{1.399506in}}%
\pgfpathlineto{\pgfqpoint{4.870558in}{1.362712in}}%
\pgfpathlineto{\pgfqpoint{4.875754in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{4.880949in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{4.886144in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{4.896535in}{1.260938in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{1.153878in}}%
\pgfpathlineto{\pgfqpoint{4.906926in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{4.912121in}{1.263704in}}%
\pgfpathlineto{\pgfqpoint{4.917317in}{1.306480in}}%
\pgfpathlineto{\pgfqpoint{4.922512in}{1.260082in}}%
\pgfpathlineto{\pgfqpoint{4.927707in}{1.298911in}}%
\pgfpathlineto{\pgfqpoint{4.932903in}{1.298331in}}%
\pgfpathlineto{\pgfqpoint{4.938098in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{1.206735in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{4.953684in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{4.958880in}{1.110822in}}%
\pgfpathlineto{\pgfqpoint{4.964075in}{1.130092in}}%
\pgfpathlineto{\pgfqpoint{4.969271in}{1.173716in}}%
\pgfpathlineto{\pgfqpoint{4.974466in}{1.153643in}}%
\pgfpathlineto{\pgfqpoint{4.979661in}{1.138439in}}%
\pgfpathlineto{\pgfqpoint{4.984857in}{1.147252in}}%
\pgfpathlineto{\pgfqpoint{4.990052in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{4.995247in}{1.145169in}}%
\pgfpathlineto{\pgfqpoint{5.000443in}{1.162093in}}%
\pgfpathlineto{\pgfqpoint{5.005638in}{1.165557in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.210499in}}%
\pgfpathlineto{\pgfqpoint{5.016029in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{5.021224in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{5.026420in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{5.036811in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{5.042006in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{5.047201in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{5.057592in}{0.910153in}}%
\pgfpathlineto{\pgfqpoint{5.062787in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{5.067983in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{5.073178in}{0.888295in}}%
\pgfpathlineto{\pgfqpoint{5.078374in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{5.083569in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{5.088764in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{5.093960in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{5.104351in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{5.109546in}{0.968944in}}%
\pgfpathlineto{\pgfqpoint{5.114741in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{5.119937in}{1.095020in}}%
\pgfpathlineto{\pgfqpoint{5.125132in}{1.102538in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{1.076005in}}%
\pgfpathlineto{\pgfqpoint{5.135523in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{5.140718in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{5.145914in}{1.051492in}}%
\pgfpathlineto{\pgfqpoint{5.151109in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{5.156304in}{1.047804in}}%
\pgfpathlineto{\pgfqpoint{5.166695in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{5.171891in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{5.177086in}{1.187738in}}%
\pgfpathlineto{\pgfqpoint{5.182281in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{5.187477in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{5.192672in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{5.197867in}{1.492087in}}%
\pgfpathlineto{\pgfqpoint{5.203063in}{1.500335in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{1.490966in}}%
\pgfpathlineto{\pgfqpoint{5.213454in}{1.476374in}}%
\pgfpathlineto{\pgfqpoint{5.218649in}{1.429045in}}%
\pgfpathlineto{\pgfqpoint{5.229040in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{5.234235in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{5.239431in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{5.244626in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{1.443979in}}%
\pgfpathlineto{\pgfqpoint{5.255017in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{5.260212in}{1.438289in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{5.270603in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{5.275798in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{5.280994in}{1.494490in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{1.505131in}}%
\pgfpathlineto{\pgfqpoint{5.291384in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{5.296580in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{5.306971in}{1.329721in}}%
\pgfpathlineto{\pgfqpoint{5.312166in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{5.322557in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{5.327752in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{5.332947in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{5.338143in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{5.343338in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{5.348534in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{5.353729in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.241774in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{1.215840in}}%
\pgfpathlineto{\pgfqpoint{5.369315in}{1.212032in}}%
\pgfpathlineto{\pgfqpoint{5.374511in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{5.379706in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{5.384901in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{5.390097in}{1.234621in}}%
\pgfpathlineto{\pgfqpoint{5.395292in}{1.272117in}}%
\pgfpathlineto{\pgfqpoint{5.400487in}{1.257069in}}%
\pgfpathlineto{\pgfqpoint{5.405683in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{5.410878in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{5.416074in}{1.303453in}}%
\pgfpathlineto{\pgfqpoint{5.421269in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{5.426464in}{1.297421in}}%
\pgfpathlineto{\pgfqpoint{5.436855in}{1.284887in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{1.239989in}}%
\pgfpathlineto{\pgfqpoint{5.447246in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{5.457637in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{5.462832in}{1.238622in}}%
\pgfpathlineto{\pgfqpoint{5.468027in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{5.473223in}{1.136447in}}%
\pgfpathlineto{\pgfqpoint{5.478418in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{5.483614in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{5.488809in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{5.494004in}{1.282753in}}%
\pgfpathlineto{\pgfqpoint{5.499200in}{1.328623in}}%
\pgfpathlineto{\pgfqpoint{5.504395in}{1.338901in}}%
\pgfpathlineto{\pgfqpoint{5.509591in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{5.519981in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{5.525177in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.207689in}}%
\pgfpathlineto{\pgfqpoint{5.540763in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{5.545958in}{1.132950in}}%
\pgfpathlineto{\pgfqpoint{5.551154in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{5.556349in}{1.199058in}}%
\pgfpathlineto{\pgfqpoint{5.561544in}{1.234889in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{5.571935in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{5.577131in}{1.366047in}}%
\pgfpathlineto{\pgfqpoint{5.582326in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{5.587521in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{5.592717in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.402368in}}%
\pgfpathlineto{\pgfqpoint{5.603108in}{1.407904in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{1.360611in}}%
\pgfpathlineto{\pgfqpoint{5.613498in}{1.285449in}}%
\pgfpathlineto{\pgfqpoint{5.618694in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{1.220200in}}%
\pgfpathlineto{\pgfqpoint{5.629084in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{5.634280in}{1.194406in}}%
\pgfpathlineto{\pgfqpoint{5.639475in}{1.246566in}}%
\pgfpathlineto{\pgfqpoint{5.644671in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{5.649866in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{5.655061in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{5.660257in}{1.313899in}}%
\pgfpathlineto{\pgfqpoint{5.665452in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{5.670648in}{1.270994in}}%
\pgfpathlineto{\pgfqpoint{5.675843in}{1.338830in}}%
\pgfpathlineto{\pgfqpoint{5.681038in}{1.348703in}}%
\pgfpathlineto{\pgfqpoint{5.686234in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{5.691429in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{5.696624in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{1.147936in}}%
\pgfpathlineto{\pgfqpoint{5.707015in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{5.712211in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{1.149771in}}%
\pgfpathlineto{\pgfqpoint{5.727797in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{5.738188in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{5.743383in}{1.097024in}}%
\pgfpathlineto{\pgfqpoint{5.748578in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{5.753774in}{1.342391in}}%
\pgfpathlineto{\pgfqpoint{5.758969in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{5.764164in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{5.769360in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.355210in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.355210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{5.774555in}{1.386342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{6.652596in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{6.652596in}{0.674197in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.674197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.674197in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{0.674197in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.724866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{6.575351in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{6.575351in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.775536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{6.644013in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{6.644013in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.826206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{6.626848in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{6.626848in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.876875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{6.566768in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{6.566768in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.927545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{6.412278in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{6.412278in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.978215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{6.120464in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{6.120464in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.028885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{6.103298in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{6.103298in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.079554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{5.717073in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{5.717073in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.130224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{5.802901in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{5.802901in}{1.180894in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.180894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.180894in}}%
\pgfpathlineto{\pgfqpoint{5.940226in}{1.180894in}}%
\pgfpathlineto{\pgfqpoint{5.940226in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.231564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{6.317868in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{6.317868in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.282233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{6.429444in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{6.429444in}{1.332903in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.332903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.332903in}}%
\pgfpathlineto{\pgfqpoint{6.455192in}{1.332903in}}%
\pgfpathlineto{\pgfqpoint{6.455192in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.383573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{6.652596in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{6.652596in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.434242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{6.721258in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{6.721258in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.484912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{6.832834in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{6.832834in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.535582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{6.798503in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{6.798503in}{1.586252in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.586252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.586252in}}%
\pgfpathlineto{\pgfqpoint{6.807086in}{1.586252in}}%
\pgfpathlineto{\pgfqpoint{6.807086in}{1.636921in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.636921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.822085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{6.661179in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{6.661179in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.873112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{6.523854in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{6.523854in}{0.924139in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.924139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.924139in}}%
\pgfpathlineto{\pgfqpoint{6.257788in}{0.924139in}}%
\pgfpathlineto{\pgfqpoint{6.257788in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.975166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{6.000305in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.026193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{5.554001in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{5.554001in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.077220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{5.854398in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{5.854398in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.128246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{6.043219in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{6.043219in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.179273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{6.111881in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{6.111881in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.230300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{6.317868in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{6.317868in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.281327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.332354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{1.383381in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.383381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.383381in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.383381in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.434408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{6.601099in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{6.601099in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.485435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{6.592517in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.536462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{6.764172in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.587489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{6.798503in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{6.798503in}{1.638516in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.638516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.638516in}}%
\pgfpathlineto{\pgfqpoint{6.789921in}{1.638516in}}%
\pgfpathlineto{\pgfqpoint{6.789921in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.689543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.740570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719445in}{0.565123in}}{\pgfqpoint{6.130555in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{6.824252in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{6.824252in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.791597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{6.039662in}{1.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.200000in}}{\pgfqpoint{6.067440in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{6.067440in}{1.809568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.067440in}{1.837346in}}{\pgfqpoint{6.039662in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{4.927778in}{1.837346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.837346in}}{\pgfqpoint{4.900000in}{1.809568in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.227778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900000in}{1.200000in}}{\pgfqpoint{4.927778in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.733179in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.733179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.684568in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont unattacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.539506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.490895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.955556in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.338889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344444in,y=1.290278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau(0.05)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

